Well-Posedness of the Nonlinear Unsteady Prandtl Equations with Robin Boundary Condition in Weighted Sobolev Spaces

In this paper, we study the well-posedness of classical solutions to the nonlinear unsteady Prandtl equations with Robin boundary condition in half space in weighted Sobolev spaces. We firstly investigate the monotonic shear flow with Robin boundary condition and the linearized Prandtl-type equations with Robin boundary condition in weighted Sobolev spaces. Due to the degeneracy of the Prandtl equations and the loss of regularity, we apply the Nash-Moser-Hormander iteration scheme to prove the existence of classical solutions to the nonlinear Prandtl equations with Robin boundary condition when the initial data is a small perturbation of a monotonic shear flow satisfying Robin boundary condition. The uniqueness and stability are also proved in the weighted Sobolev spaces. The nonlinear Prandtl equations with Robin boundary arise in the inviscid limit of incompressible Navier-Stokes equations with Navier-slip boundary condition for which the slip length is square root of viscosity. Our results are also valid for the Dirichlet boundary case.

==> (inline-0) <==
\begin{array}{ll}
\|u\|_{\mathcal{C}_{\ell}^k} \leq C_s \|u\|_{\mathcal{A}_{\ell}^{k+2}}, \\[6pt]

\|u\|_{\mathcal{D}_{\ell}^k} \leq C_s \|u\|_{\mathcal{A}_{\ell}^{k+1}}, \\[6pt]

\|u\|_{\mathcal{A}_{\ell}^k(\Omega_T)} \approx
\sum\limits_{0\leq k_1+[\frac{k_2+1}{2}]\leq k}
\|u\|_{\mathcal{B}_{0,\ell}^{k_1,k_2}(\Omega_T)}.
\end{array}
\begin{array}{ll}
\lambda_{0,0} = \|\tilde{u}-u^s\|_{\mathcal{B}_{0,0}^{0,0}} + \|\tilde{u}_x\|_{\mathcal{B}_{0,0}^{0,0}} + \|\tilde{v}\|_{L_y^{\infty}(L_{t,x}^2)}
+ \|\bar{\eta}\|_{L_y^2(L_{t,x}^{\infty})} + \|\eta-\bar{\eta}\|_{\mathcal{B}_{0,0}^{0,0}} \\[6pt]\hspace{1.1cm}
+ \|\zeta\|_{\mathcal{B}_{0,\ell}^{0,0}}, \\[11pt]

\lambda_{k_1,k_2} = \|\tilde{u}-u^s\|_{\mathcal{B}_{0,0}^{k_1,k_2}} + \|\tilde{u}_x\|_{\mathcal{B}_{0,0}^{k_1,k_2}}
+ \sum\limits_{0\leq m\leq k_1,0\leq q\leq k_2}\|\partial_{t,x}^{m}\partial_y^{q} u^s\|_{L_{y}^2(L_t^{\infty})} \\[14pt]\hspace{1.4cm}
+ \sum\limits_{0\leq m\leq k_1,0\leq q\leq k_2}\|\partial_{t,x}^{m}\partial_y^{q} \tilde{v}\|_{L_y^{\infty}(L_{t,x}^2)}
+ \sum\limits_{0\leq m\leq k_1,0\leq q\leq k_2}\|\partial_{t,x}^{m}\partial_y^{q} \bar{\eta}\|_{L_y^2(L_{t,x}^{\infty})} \\[15pt]\hspace{1.4cm}
+ \|\eta-\bar{\eta}\|_{\mathcal{B}_{0,0}^{k_1,k_2}} + \|\zeta\|_{\mathcal{B}_{0,\ell}^{k_1,k_2}}\ , \quad
k_1+[\frac{k_2+1}{2}]>0,
\\[12pt]

\lambda_{k_1}|_{\partial\Omega} = \big\|\tilde{u}|_{y=0}-u^s|_{y=0}\big\|_{A^{k_1}} + \big\|\partial_x\tilde{u}|_{y=0}\big\|_{A^{k_1}}
+ \sum\limits_{m=0}^{k_1}\big|\partial_t^{m}u^s|_{y=0}\big|_{\infty}
\\[9pt]\hspace{1.5cm}
+ \sum\limits_{m=0}^{k_1}\big\|\partial_{t,x}^{m}\tilde{\zeta}_1|_{y=0}\big\|_{L_{t,x}^{\infty}}
 + \big\|\tilde{\zeta}_2|_{y=0}\big\|_{A^{k_1}}
 + \sum\limits_{m=0}^{k_1}\big\|\partial_{t,x}^{m}\bar{\eta}|_{y=0}\big\|_{L_{t,x}^{\infty}} \\[11pt]\hspace{1.5cm}
+ \big\|\eta|_{y=0}-\bar{\eta}|_{y=0}\big\|_{A^{k_1}}, \quad k_1\geq 0,
\\[12pt]

\lambda_k = \sum\limits_{0\leq k_1 + [\frac{k_2+1}{2}]\leq k} \lambda_{k_1,k_2}
 + \sum\limits_{0\leq k_1\leq k}\lambda_{k_1}|_{\partial\Omega}\ .
\end{array}
\begin{array}{ll}
\|w\|_{\mathcal{A}_{\ell}^k} + \frac{1}{\sqrt{\beta + C_{\eta}}}\big\|w|_{y=0}\big\|_{A^k}
\leq C(T) \|\tilde{f}\|_{\mathcal{A}_{\ell}^k}
+ C(T) \lambda_{k} \|\tilde{f}\|_{\mathcal{A}_{\ell}^3}, \hspace{0.6cm} 0\leq k\leq k_0.
\end{array}
\begin{array}{ll}
\|w\|_{\mathcal{A}_{\ell}^k} + \frac{1}{\sqrt{\beta + C_{\eta}}}\big\|w|_{y=0}\big\|_{A^k} \leq C(T) \|\tilde{f}\|_{\mathcal{A}_{\ell}^k},\hspace{0.4cm} 0\leq k\leq p.
\end{array}
\end{equation}
\end{theorem}

\begin{proof}
1. $L^2$-estimate:

Multiple $(\ref{Sect3_VorticityEq})_1$ with $e^{-2\lambda t}<y>^{2\ell}w$, we get
\begin{equation}\label{Sect3_Estimate1_1}
\begin{array}{ll}
w_t e^{-2\lambda t}<y>^{2\ell}w + (\tilde{u}w)_x e^{-2\lambda t}<y>^{2\ell}w + (\tilde{v}w)_y e^{-2\lambda t}<y>^{2\ell}w
\\[6pt]\quad
- 2(\eta w)_y e^{-2\lambda t}<y>^{2\ell}w
- \big(\zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y}\big)_y e^{-2\lambda t}<y>^{2\ell}w \\[12pt]\quad
- w_{yy} e^{-2\lambda t}<y>^{2\ell}w
- (\partial_y\tilde{f})e^{-2\lambda t}<y>^{2\ell}w =0.
\end{array}
\end{equation}

Integrate $(\ref{Sect3_Estimate1_1})$ in $\mathbb{R}_{+}^2$, we get
\begin{equation}\label{Sect3_Estimate1_2}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t}\|e^{-\lambda t} w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+\lambda \|e^{-\lambda t} w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+ \|e^{-\lambda t} w_y\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2 \\[6pt]\quad

+ \int\limits_{\mathbb{R}}\Big(w_y + 2\eta w + \tilde{f}
+ \zeta\int\limits_0^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} \Big)\Big|_{y=0} e^{-2\lambda t}w|_{y=0}
\,\mathrm{d}x \\[12pt]

=  \iint\limits_{\mathbb{R}_{+}^2} e^{-2\lambda t}<y>^{2\ell} \tilde{v} w_y w \mathrm{d}x\mathrm{d}y
+ 2\ell\iint\limits_{\mathbb{R}_{+}^2} e^{-2\lambda t}y<y>^{2\ell-2} \tilde{v} w^2 \mathrm{d}x\mathrm{d}y \\[15pt]\quad

- 4\ell\iint\limits_{\mathbb{R}_{+}^2} e^{-2\lambda t} y<y>^{2\ell-2} \eta w^2 \,\mathrm{d}x\mathrm{d}y
- 2\iint\limits_{\mathbb{R}_{+}^2} e^{-2\lambda t}<y>^{2\ell} \eta w w_y \,\mathrm{d}x\mathrm{d}y \\[12pt]\quad

- 2\ell\iint\limits_{\mathbb{R}_{+}^2} \zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y}\cdot
e^{-2\lambda t}y<y>^{2\ell-2}w \,\mathrm{d}x\mathrm{d}y \\[12pt]\quad

- \iint\limits_{\mathbb{R}_{+}^2} \zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y}\cdot
e^{-2\lambda t}<y>^{2\ell}w_y \,\mathrm{d}x\mathrm{d}y \\[15pt]\quad

- 2\ell\iint\limits_{\mathbb{R}_{+}^2} e^{-2\lambda t} y<y>^{2\ell-2} w w_y \,\mathrm{d}x\mathrm{d}y
- \frac{1}{2}\iint\limits_{\mathbb{R}_{+}^2} e^{-2\lambda t}<y>^{2\ell} \tilde{u}_x w^2 \mathrm{d}x\mathrm{d}y \\[15pt]\quad

-2\ell\iint\limits_{\mathbb{R}_{+}^2} e^{-2\lambda t} y<y>^{2\ell-2} w\tilde{f} \,\mathrm{d}x\mathrm{d}y
-\iint\limits_{\mathbb{R}_{+}^2} e^{-2\lambda t}<y>^{2\ell} w_y\tilde{f} \,\mathrm{d}x\mathrm{d}y := I_1.
\end{array}
\begin{array}{ll}
\frac{w_t}{\beta-\eta|_{y=0}} e^{-2\lambda t}w
- \Big(w_y + 2\eta|_{y=0} w + \tilde{f}
+ \zeta|_{y=0}\int\limits_0^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} \Big) e^{-2\lambda t}w \\[11pt]
= - \frac{w\tilde{\zeta}|_{y=0}}{(\beta-\eta|_{y=0})^2} e^{-2\lambda t}w
- \frac{(\tilde{u}w)_x}{\beta-\eta|_{y=0}} e^{-2\lambda t}w.
\end{array}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (w|_{y=0})^2
\,\mathrm{d}x
+ \lambda \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (w|_{y=0})^2 \,\mathrm{d}x\\[12pt]\quad
- \int\limits_{\mathbb{R}}\Big(w_y + 2\eta w + \tilde{f}
+ \zeta\int\limits_0^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} \Big)\Big|_{y=0} e^{-2\lambda t}w|_{y=0}
\,\mathrm{d}x \\[12pt]

= - \frac{1}{2}\int\limits_{\mathbb{R}}\tilde{u}_x|_{y=0}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (w|_{y=0})^2 \,\mathrm{d}x
+ \frac{1}{2}\int\limits_{\mathbb{R}}\eta_x|_{y=0} \frac{e^{-2\lambda t}}{(\beta-\eta|_{y=0})^2} \tilde{u} (w|_{y=0})^2 \,\mathrm{d}x
\\[14pt]\quad
+ \frac{1}{2}\int\limits_{\mathbb{R}}\eta_t|_{y=0}\frac{e^{-2\lambda t}}{(\beta-\eta|_{y=0})^2} (w|_{y=0})^2 \,\mathrm{d}x
- \int\limits_{\mathbb{R}}\frac{\tilde{\zeta}|_{y=0}\, e^{-2\lambda t}}{(\beta-\eta|_{y=0})^2} (w|_{y=0})^2 \,\mathrm{d}x
:= I_2.
\end{array}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t}\|e^{-\lambda t} w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+\lambda \|e^{-\lambda t} w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+ \|e^{-\lambda t} w_y\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2 \\[12pt]\quad

+ \frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (w|_{y=0})^2
\,\mathrm{d}x
+ \lambda \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (w|_{y=0})^2 \,\mathrm{d}x

= I_1 + I_2.
\end{array}
\end{equation}

Integrate $(\ref{Sect3_Estimate1_5})$, we have
\begin{equation}\label{Sect3_Estimate1_6}
\begin{array}{ll}
\|e^{-\lambda t} w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+ 2\lambda \|e^{-\lambda t} w\|_{L_{\ell}^2([0,t]\times\mathbb{R}_{+}^2)}^2
+ 2\|e^{-\lambda t} w_y\|_{L_{\ell}^2([0,t]\times\mathbb{R}_{+}^2)}^2 \\[9pt]\quad

+ \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (w|_{y=0})^2
\,\mathrm{d}x
+ 2\lambda \int\limits_0^t\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (w|_{y=0})^2 \,\mathrm{d}x\,\mathrm{d}t \\[9pt]

= \big\|w|_{t=0}\big\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2 + \int\limits_{\mathbb{R}}\frac{1}{\beta-\eta|_{y=0}} (w|_{y=0,t=0})^2 \,\mathrm{d}x
+ 2\int\limits_0^t I_1 + I_2 \,\mathrm{d}t.
\end{array}
\begin{array}{ll}
- 2\ell\int\limits_0^t\iint\limits_{\mathbb{R}_{+}^2} \zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y}\cdot
e^{-2\lambda t}y<y>^{2\ell-2}w \,\mathrm{d}x\mathrm{d}y\mathrm{d}t \\[12pt]\qquad

\leq 2\ell C_{\ell}\|\zeta\|_{L_{t,x}^{\infty}(L_{\ell,y}^2)}\|e^{-\lambda t} w\|_{L_{\ell}^2([0,t]\times\mathbb{R}_{+}^2)}^2,
\\[14pt]

- \int\limits_0^t\iint\limits_{\mathbb{R}_{+}^2} \zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y}\cdot
e^{-2\lambda t}<y>^{2\ell}w_y \,\mathrm{d}x\mathrm{d}y\mathrm{d}t \\[9pt]\qquad

\leq q\|\zeta\|_{L_{t,x}^{\infty}(L_{\ell,y}^2)}\|e^{-\lambda t} w_y\|_{L_{\ell}^2([0,t]\times\mathbb{R}_{+}^2)}^2 +
\frac{C_{\ell}}{q}\|\zeta\|_{L_{t,x}^{\infty}(L_{\ell,y}^2)}\|e^{-\lambda t} w\|_{L_{\ell}^2([0,t]\times\mathbb{R}_{+}^2)}^2,
\end{array}
\begin{array}{ll}
\int\limits_0^t I_1 + I_2 \,\mathrm{d}t
\\[11pt]

\leq (2\ell+\frac{2}{q}) \| e^{-\lambda t}\tilde{f} \|_{L_\ell^2([0,t]\times\mathbb{R}_{+}^2)}^2
+ q c_1(\lambda_{3})\| e^{-\lambda t}w_y\|_{L_\ell^2([0,t]\times\mathbb{R}_{+}^2)}^2 \\[11pt]\quad
+ c_2(\lambda_{3},q)\| e^{-\lambda t}w\|_{L_\ell^2([0,t]\times\mathbb{R}_{+}^2)}^2
+ c_3(\lambda_{3})\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (w|_{y=0})^2 \,\mathrm{d}x,
\end{array}
\begin{array}{ll}
\|e^{-\lambda t} w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+\lambda \|e^{-\lambda t} w\|_{L_{\ell}^2([0,t]\times\mathbb{R}_{+}^2)}^2
+ \|e^{-\lambda t} w_y\|_{L_{\ell}^2([0,t]\times\mathbb{R}_{+}^2)}^2 \\[8pt]\quad

+ \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (w|_{y=0})^2
\,\mathrm{d}x
+ \lambda \int\limits_0^t\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (w|_{y=0})^2 \,\mathrm{d}x\mathrm{d}t\\[13pt]

\lem \| e^{-\lambda t}\tilde{f} \|_{L_{\ell}^2([0,T]\times\mathbb{R}_{+}^2)}^2 + \big\|w|_{t=0}\big\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+ \int\limits_{\mathbb{R}}\frac{1}{\beta-\eta|_{y=0,t=0}} (w|_{y=0,t=0})^2
\,\mathrm{d}x.
\end{array}
\begin{array}{ll}
\|w\|_{\mathcal{B}_{0,\ell}^{0,1}}
+\frac{1}{\sqrt{\beta + C_{\eta}}}\big\|w|_{y=0} \big\|_{A^0}
\leq C(\lambda T)\|\tilde{f}\|_{\mathcal{B}_{0,\ell}^{0,0}} \ .
\end{array}
\begin{array}{ll}
(\partial_{t,x}^{k}w)_t
- \partial_y \Big[\partial_{t,x}^{k}
\Big(w_y + 2\eta w + \tilde{f} + \zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} \Big)\Big] \\[11pt]\hspace{0.6cm}
= - \partial_{t,x}^{k}(\tilde{u}w)_x -\partial_{t,x}^{k}(\tilde{v}w)_y, \\[13pt]

\frac{(\partial_{t,x}^{k}w)_t}{\beta-\eta|_{y=0}}
- \partial_{t,x}^{k}\Big(w_y + 2\eta|_{y=0} w + \tilde{f} + \zeta|_{y=0}\int\limits_0^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y}\Big) \\[12pt]\hspace{0.6cm}

= -\sum\limits_{k_1<k} \partial_t(\partial_{t,x}^{k_1}w) \partial_{t,x}^{k_2}(\frac{1}{\beta-\eta|_{y=0}})
- \partial_{t,x}^{k}[\frac{(\tilde{u}w)_x}{\beta-\eta|_{y=0}}] \\[12pt]\hspace{0.95cm}

- \sum\limits_{k_1+k_2=k}\partial_{t,x}^{k_1}(\frac{\tilde{\zeta}}{(\beta-\eta)^2})|_{y=0}
\partial_{t,x}^{k_2}w, \quad y=0, \\[15pt]

\partial_{t,x}^{k} w|_{t\leq 0} =0.
\end{array}\right.
\end{equation}

Multiple $(\ref{Sect3_VorticityEq2})_1$ with $e^{-2\lambda t}<y>^{2\ell}\partial_{t,x}^{k}w$, we get
\begin{equation}\label{Sect3_Estimate2_1}
\begin{array}{ll}
(\partial_{t,x}^{k}w)_t e^{-2\lambda t}<y>^{2\ell}\partial_{t,x}^{k}w  \\[7pt]\hspace{0.5cm}

- \partial_y \Big[\partial_{t,x}^{k}
\Big(w_y + 2\eta w + \tilde{f} + \zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} \Big)\Big]
e^{-2\lambda t}<y>^{2\ell}\partial_{t,x}^{k}w  \\[17pt]

= - \partial_{t,x}^{k}(\tilde{u}w)_x e^{-2\lambda t}<y>^{2\ell}\partial_{t,x}^{k}w
-\partial_{t,x}^{k}(\tilde{v}w)_y e^{-2\lambda t}<y>^{2\ell}\partial_{t,x}^{k}w.
\end{array}
\end{equation}

Integrate $(\ref{Sect3_Estimate2_1})$ in $\mathbb{R}_{+}^2$, we get
\begin{equation}\label{Sect3_Estimate2_2}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t}\|e^{-\lambda t} \partial_{t,x}^{k}w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+\lambda \|e^{-\lambda t} \partial_{t,x}^{k}w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+\|e^{-\lambda t} \partial_{t,x}^{k}w_y\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2 \\[9pt]\quad

+ \int\limits_{\mathbb{R}} \partial_{t,x}^{k}
\Big(w_y + 2\eta w + \tilde{f} + \zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} \Big)\Big|_{y=0}
e^{-2\lambda t}\partial_{t,x}^{k}w|_{y=0} \,\mathrm{d}x \\[12pt]

= - \iint\limits_{\mathbb{R}_{+}^2}\partial_{t,x}^{k}
\Big(2\eta w + \tilde{f} + \zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} \Big)\,
e^{-2\lambda t}<y>^{2\ell}\partial_y\partial_{t,x}^{k}w \,\mathrm{d}x\mathrm{d}y \\[12pt]\quad

- 2\ell\iint\limits_{\mathbb{R}_{+}^2}\partial_{t,x}^{k}
\Big(w_y + 2\eta w + \tilde{f} + \zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} \Big)\,
e^{-2\lambda t}y<y>^{2\ell-2}\partial_{t,x}^{k}w \,\mathrm{d}x\mathrm{d}y \\[18pt]\quad

- \iint\limits_{\mathbb{R}_{+}^2} \partial_{t,x}^{k}(\tilde{u}w)_x e^{-2\lambda t}<y>^{2\ell}\partial_{t,x}^{k}w \mathrm{d}x\mathrm{d}y \\[15pt]\quad
- \iint\limits_{\mathbb{R}_{+}^2} \partial_{t,x}^k(\tilde{v}w)_y e^{-2\lambda t}<y>^{2\ell}\partial_{t,x}^{k}w
\,\mathrm{d}x\mathrm{d}y := I_3.
\end{array}
\begin{array}{ll}
\frac{(\partial_{t,x}^{k}w)_t}{\beta-\eta|_{y=0}}e^{-2\lambda t}\partial_{t,x}^{k}w \\[7pt]\quad
- \partial_{t,x}^{k}\Big(w_y + 2\eta|_{y=0} w + \tilde{f} + \zeta|_{y=0}\int\limits_0^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y}\Big)
\, e^{-2\lambda t}\partial_{t,x}^{k}w
\end{array}
\end{equation}

\begin{equation*}
\begin{array}{ll}
= -\sum\limits_{k_1<k} \partial_t(\partial_{t,x}^{k_1}w) \partial_{t,x}^{k_2}(\frac{1}{\beta-\eta|_{y=0}}) e^{-2\lambda t}\partial_{t,x}^{k}w
- \partial_{t,x}^{k}[\frac{(\tilde{u}w)_x}{\beta-\eta|_{y=0}}] e^{-2\lambda t}\partial_{t,x}^{k}w
\\[11pt]\quad

- \sum\limits_{k_1+k_2=k}\partial_{t,x}^{k_1}(\frac{\tilde{\zeta}}{(\beta-\eta)^2})|_{y=0}
\partial_{t,x}^{k_2}w \, e^{-2\lambda t}\partial_{t,x}^{k}w.
\end{array}
\end{equation*}

Integrate $(\ref{Sect3_Estimate2_3})$ in $\mathbb{R}$, we get
\begin{equation}\label{Sect3_Estimate2_4}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2
\,\mathrm{d}x
+ \lambda \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x\\[11pt]\quad
- \int\limits_{\mathbb{R}}\partial_{t,x}^{k}\Big(w_y + 2\eta|_{y=0} w + \tilde{f} + \zeta|_{y=0}\int\limits_0^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y}\Big)\Big|_{y=0}
\cdot e^{-2\lambda t}\partial_{t,x}^{k}w|_{y=0} \,\mathrm{d}x \\[14pt]

= \frac{1}{2}\int\limits_{\mathbb{R}}\eta_t|_{y=0}\frac{e^{-2\lambda t}}{(\beta-\eta|_{y=0})^2} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x  \\[12pt]\quad
-\sum\limits_{k_1<k} \int\limits_{\mathbb{R}} \partial_t(\partial_{t,x}^{k_1}w) \partial_{t,x}^{k_2}(\frac{1}{\beta-\eta|_{y=0}})e^{-2\lambda t}\partial_{t,x}^{k}w\,\mathrm{d}x
- \int\limits_{\mathbb{R}}\partial_{t,x}^{k}[\frac{(\tilde{u}w)_x}{\beta-\eta|_{y=0}}] e^{-2\lambda t}\partial_{t,x}^{k}w \,\mathrm{d}x
\\[12pt]\quad

- \sum\limits_{k_1+k_2=k}\int\limits_{\mathbb{R}} \partial_{t,x}^{k_1}(\frac{\tilde{\zeta}}{(\beta-\eta)^2})|_{y=0}
\partial_{t,x}^{k_2}w\, e^{-2\lambda t}\partial_{t,x}^{k}w \,\mathrm{d}x :=I_4.
\end{array}
\begin{array}{ll}
\frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t}\|e^{-\lambda t} \partial_{t,x}^{k}w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+\lambda \|e^{-\lambda t} \partial_{t,x}^{k}w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+ \|e^{-\lambda t} \partial_{t,x}^{k}w_y\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2 \\[10pt]\quad

+ \frac{1}{2}\frac{\mathrm{d}}{\mathrm{d}t} \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2
\,\mathrm{d}x
+ \lambda \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x
= I_3+I_4.
\end{array}
\end{equation}

Integrate $(\ref{Sect3_Estimate2_5})$, we have
\begin{equation}\label{Sect3_Estimate2_6}
\begin{array}{ll}
\|e^{-\lambda t} \partial_{t,x}^{k}w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+ 2\lambda \|e^{-\lambda t} \partial_{t,x}^{k}w\|_{L_{\ell}^2([0,t]\times\mathbb{R}_{+}^2)}^2
+ 2\|e^{-\lambda t} \partial_{t,x}^{k}w_y\|_{L_{\ell}^2([0,t]\times\mathbb{R}_{+}^2)}^2 \\[8pt]\quad

+ \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2
\,\mathrm{d}x
+ 2\lambda \int\limits_0^t\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x\mathrm{d}t\\[8pt]

= \big\|\partial_{t,x}^{k}w|_{t=0} \big\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+\int\limits_{\mathbb{R}}\frac{1}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0,t=0})^2 \,\mathrm{d}x
+ 2\int\limits_0^t I_3+I_4 \,\mathrm{d}t.
\end{array}
\begin{array}{ll}
- \int\limits_0^t\iint\limits_{\mathbb{R}_{+}^2}\partial_{t,x}^{k}
\Big(2\eta w + \tilde{f} + \zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} \Big)\,
e^{-2\lambda t}<y>^{2\ell}\partial_y\partial_{t,x}^{k}w \,\mathrm{d}x\mathrm{d}y\mathrm{d}t \\[12pt]

\leq q\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,1}}^2 + C(q)\Big(\|\tilde{f}\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2
+ |\eta|_{\infty}^2\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2 + \|w\|_{L_{\ell}^{\infty}}^2\|\partial_{t,x}^{k}(\eta-\bar{\eta})\|_{L^2([0,t]\times\mathbb{R}_{+}^2)}^2 \\[10pt]\quad

+ \|\partial_{t,x}^{k}\bar{\eta}\|_{L_y^2(L_{t,x}^{\infty})}^2\|w\|_{L_{t,x}^2(L_{y,\ell}^{\infty})}^2
+ \|\zeta\|_{L_{y,\ell}^2(L_{t,x}^{\infty})}^2\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2
+ \|\zeta\|_{\mathcal{B}_{0,\ell}^{k,0}}^2\|w\|_{L_{y,\ell}^2(L_{t,x}^{\infty})}^2 \Big)

\\[12pt]
\leq  q\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,1}}^2 + C(q)\|\tilde{f}\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2 + C(q,(\lambda_{2})^2)\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2 + C(q)\cdot(\lambda_{k})^2\|w\|_{\mathcal{B}_{0,\ell}^{2,1}}^2 \ .
\end{array}
\begin{array}{ll}
- 2\ell\int\limits_0^t\iint\limits_{\mathbb{R}_{+}^2}\partial_{t,x}^{k}
\Big(w_y + 2\eta w + \tilde{f} + \zeta \int\limits_y^{+\infty} w(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} \Big)\\[14pt]\qquad
\cdot\, e^{-2\lambda t}y<y>^{2\ell-2}\partial_{t,x}^{k}w \,\mathrm{d}x\mathrm{d}y\mathrm{d}t \\[9pt]

\leq q\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,1}}^2 + C(q)\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2+ C(\|\tilde{f}\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2
+ |\eta|_{\infty}^2\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2 \\[10pt]\quad
+ \|w\|_{L_{\ell}^{\infty}}^2\|\partial_{t,x}^{k}(\eta-\bar{\eta})\|_{L^2([0,t]\times\mathbb{R}_{+}^2)}^2
+ \|\partial_{t,x}^{k}\bar{\eta}\|_{L_y^2(L_{t,x}^{\infty})}^2\|w\|_{L_{t,x}^2(L_{y,\ell}^{\infty})}^2 \\[10pt]\quad
+ \|\zeta\|_{L_{y,\ell}^2(L_{t,x}^{\infty})}^2\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2
+ \|\zeta\|_{\mathcal{B}_{0,\ell}^{k,0}}^2\|w\|_{L_{y,\ell}^2(L_{t,x}^{\infty})}^2)

\\[10pt]
\leq  q\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,1}}^2 + C(q)\|\tilde{f}\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2
+ C(q,(\lambda_{2})^2)\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2 + C\cdot(\lambda_{k})^2\|w\|_{\mathcal{B}_{0,\ell}^{2,1}}^2 \ .
\end{array}
\begin{array}{ll}
- \int\limits_0^t\iint\limits_{\mathbb{R}_{+}^2} \partial_{t,x}^{k}(\tilde{u}w)_x e^{-2\lambda t}<y>^{2\ell}\partial_{t,x}^{k}w \mathrm{d}x\mathrm{d}y
\mathrm{d}t\\[10pt]

= - \int\limits_0^t\iint\limits_{\mathbb{R}_{+}^2} \partial_{t,x}^{k}(\tilde{u}_x w) e^{-2\lambda t}<y>^{2\ell}\partial_{t,x}^{k}w \mathrm{d}x\mathrm{d}y
\mathrm{d}t \\[8pt]\quad
- \int\limits_0^t\iint\limits_{\mathbb{R}_{+}^2} (\sum\limits_{k_2<k}\partial_{t,x}^{k_1}\tilde{u} \partial_{t,x}^{k_2}w_x) e^{-2\lambda t}<y>^{2\ell}\partial_{t,x}^{k}w \mathrm{d}x\mathrm{d}y\mathrm{d}t
\\[8pt]\quad

+ \frac{1}{2}\int\limits_0^t\iint\limits_{\mathbb{R}_{+}^2} \tilde{u}_x e^{-2\lambda t}<y>^{2\ell} |\partial_{t,x}^{k}w|^2 \mathrm{d}x\mathrm{d}y
\mathrm{d}t \\[14pt]

\lem (|\partial_{t,x}^1\tilde{u}|_{\infty}+|\tilde{u}_x|_{\infty} + 1) \|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2
+ \|\partial_{t,x}^k \tilde{u}_x\|_{L^2([0,t]\times\mathbb{R}_{+}^2)}^2 \|w\|_{L_{\ell}^{\infty}}^2  \\[12pt]\quad
+ \|\partial_{t,x}^k(\tilde{u}-u^s)\|_{L^2([0,t]\times\mathbb{R}_{+}^2)}^2 \|w_x\|_{L_{\ell}^{\infty}}^2
+ \|\partial_{t,x}^k u^s\|_{L_{y}^2(L_{t,x}^{\infty})}^2 \|w_x\|_{L_{y,\ell}^{\infty}(L_{t,x}^2)}^2
\\[12pt]

\lem ((\lambda_3)^2 + 1) \|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2 + (\lambda_{k})^2 \|w\|_{\mathcal{B}_{0,\ell}^{3,1}}^2 \ .
\end{array}
\begin{array}{ll}
- \int\limits_0^t\iint\limits_{\mathbb{R}_{+}^2}\partial_{t,x}^k(\tilde{v}w)_y e^{-2\lambda t}<y>^{2\ell}\partial_{t,x}^{k}w
\,\mathrm{d}x\mathrm{d}y\mathrm{d}t \\[10pt]

= \int\limits_0^t\iint\limits_{\mathbb{R}_{+}^2}\partial_{t,x}^k(\tilde{v}w) e^{-2\lambda t}(<y>^{2\ell}\partial_{t,x}^{k}w_y
+ 2\ell y<y>^{2\ell-2}\partial_{t,x}^{k}w)
\,\mathrm{d}x\mathrm{d}y\mathrm{d}t \\[10pt]

\leq q\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,1}}^2 + C(q)
\Big(|\tilde{v}|_{\infty}\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2 + \|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2
+ \|\partial_{t,x}^k\tilde{v}\|_{L_y^{\infty}(L_{t,x}^2)}\|w\|_{L_{y,\ell}^2(L_{t,x}^{\infty})}^2 \Big) \\[11pt]

\leq q\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,1}}^2 + C(q,(\lambda_2)^2)\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2
+ C(q)\cdot(\lambda_k)^2\|w\|_{\mathcal{B}_{0,\ell}^{2,1}}^2 \ .
\end{array}
\begin{array}{ll}
\frac{1}{2}\int\limits_0^t\int\limits_{\mathbb{R}}\eta_t|_{y=0}\frac{e^{-2\lambda t}}{(\beta-\eta|_{y=0})^2} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x\mathrm{d}t
\\[8pt]\quad
-\sum\limits_{k_1<k} \int\limits_0^t\int\limits_{\mathbb{R}} \partial_t(\partial_{t,x}^{k_1}w) \partial_{t,x}^{k_2}(\frac{1}{\beta-\eta|_{y=0}})
e^{-2\lambda t}\partial_{t,x}^{k}w\,\mathrm{d}x\mathrm{d}t \\[11pt]

\lem \left(\frac{1}{\delta}\big|\eta_t|_{y=0}\big|_{L_{t,x}^{\infty}}+1 + \big|\partial_{t,x}^1\eta|_{y=0}\big|_{L_{t,x}^{\infty}} \right)
\int\limits_0^t\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x\mathrm{d}t \\[9pt]\quad

+ \big\|(\eta-\bar{\eta})|_{y=0}\big\|_{A^k}^2 \frac{\big|\partial_t w|_{y=0}\big|_{L_{t,x}^{\infty}}^2 }{C(\max\{{\delta},\,{\beta-C_{\eta}}\})}
+ \big\|\partial_{t,x}^{k}\bar{\eta}|_{y=0}\big\|_{L_{t,x}^{\infty}}^2
\frac{\big\|\partial_t w|_{y=0}\big\|_{A^0}^2}{C(\max\{{\delta},\,{\beta-C_{\eta}}\})} \\[9pt]

\lem (\lambda_3 +1)\int\limits_0^t\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x\mathrm{d}t
+ \frac{(\lambda_{k})^2}{C(\max\{{\delta},\, {\beta-C_{\eta}}\})}\big \|w|_{y=0}\big\|_{A^3}^2.
\end{array}
\begin{array}{ll}
- \int\limits_0^t\int\limits_{\mathbb{R}}\partial_{t,x}^{k}[\frac{(\tilde{u}w)_x}{\beta-\eta|_{y=0}}] e^{-2\lambda t}\partial_{t,x}^{k}w \,\mathrm{d}x
\mathrm{d}t \\[10pt]
= - \int\limits_0^t\int\limits_{\mathbb{R}}\partial_{t,x}^{k}(\frac{\tilde{u}_x}{\beta-\eta|_{y=0}}w)e^{-2\lambda t}\partial_{t,x}^{k}w \,\mathrm{d}x\mathrm{d}t
+ \frac{1}{2}\int\limits_0^t\int\limits_{\mathbb{R}}\partial_x (\frac{\tilde{u} }{\beta-\eta|_{y=0}})e^{-2\lambda t}|\partial_{t,x}^{k}w|^2 \,\mathrm{d}x\mathrm{d}t \\[9pt]\quad
- \sum\limits_{k_2<k}\int\limits_0^t\int\limits_{\mathbb{R}}\partial_{t,x}^{k_1}(\frac{\tilde{u} }{\beta-\eta|_{y=0}})
\partial_{t,x}^{k_2}(w_x) e^{-2\lambda t}\partial_{t,x}^{k}w \,\mathrm{d}x\mathrm{d}t \\[8pt]

\lem (|\tilde{u}_x|_{\infty} + |\tilde{u}_t|_{\infty} + |\tilde{u}|_{\infty} + |\eta_x|_{\infty} + |\eta_t|_{\infty} + 1)
\int\limits_0^t\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x\mathrm{d}t \hspace{0.3cm}
\\[12pt]\quad

+ (\big|\partial_{t,x}^{k}\bar{\eta}|_{y=0}\big|_{L_{t,x}^{\infty}}^2 + \big|\partial_{t,x}^{k}u^s|_{y=0}\big|_{L_{t,x}^{\infty}}^2)
\frac{\big\|w|_{y=0}\big\|_{A^0}^2 + \big\|w_x|_{y=0}\big\|_{A^0}^2}{C(\max\{{\delta},\,{\beta-C_{\eta}}\})} \\[13pt]\quad

+ \frac{|w|_{L_{t,x}^{\infty}}^2+ |w_x|_{L_{t,x}^{\infty}}^2}{C(\max\{{\delta},\,{\beta-C_{\eta}}\})}
\Big(\big\|\tilde{u}_x|_{y=0}\big\|_{A^k}^2
+ \big\|(\tilde{u}-u^s)|_{y=0}\big\|_{A^k}^2
+ \big\|(\eta-\bar{\eta})|_{y=0}\big\|_{A^k}^2 \Big) \\[9pt]

\lem (\lambda_3 +1)\int\limits_0^t\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x\mathrm{d}t
+ \frac{(\lambda_{k})^2}{C(\max\{{\delta},\,{\beta-C_{\eta}}\})}\big\|w|_{y=0}\big\|_{A^3}^2.
\end{array}
\begin{array}{ll}
- \sum\limits_{k_1+k_2=k}\int\limits_0^t\int\limits_{\mathbb{R}} \partial_{t,x}^{k_1}(\frac{\tilde{\zeta}_1 + \tilde{\zeta}_2}{(\beta-\eta)^2})|_{y=0}
\partial_{t,x}^{k_2}w\,  e^{-2\lambda t}\partial_{t,x}^{k}w \,\mathrm{d}x\mathrm{d}t \\[9pt]

\lem (\frac{1}{\delta}\big|\tilde{\zeta}|_{y=0}\big|_{\infty} +1) \int\limits_0^t\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x\mathrm{d}t  \\[7pt]\quad

+ \sum\limits_{0\leq k_2\leq k}(\big\|\partial_{t,x}^{k_2}\bar{\zeta}_1|_{y=0}\big\|_{L_{t,x}^{\infty}}^2
+ \big\|\partial_{t,x}^{k_2}\bar{\eta}|_{y=0}\big\|_{L_{t,x}^{\infty}}^2)
\frac{\big\|w|_{y=0}\big\|_{A^0}^2}{C(\max\{{\delta},\,{\beta-C_{\eta}}\})} \\[11pt]\quad

+ (\big\|\bar{\zeta}_2|_{y=0}\big\|_{A^k}^2 + \big\|(\eta-\bar{\eta})|_{y=0}\big\|_{A^k}^2)
\frac{|w|_{L_{t,x}^{\infty}}^2}{C(\max\{{\delta},\,{\beta-C_{\eta}}\})}  \\[8pt]

\lem (\lambda_2+1) \int\limits_0^t\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x\mathrm{d}t
+ \frac{(\lambda_{k})^2}{C(\max\{{\delta},\,{\beta-C_{\eta}}\})}\big\|w|_{y=0}\big\|_{A^2}^2.
\end{array}
\end{equation}

\vspace{0.5cm}
Then
\begin{equation}\label{Sect3_Estimate2_8}
\begin{array}{ll}
\|e^{-\lambda t} \partial_{t,x}^{k}w\|_{L_{\ell}^2(\mathbb{R}_{+}^2)}^2
+ 2\lambda \|e^{-\lambda t} \partial_{t,x}^{k}w\|_{L_{\ell}^2([0,t]\times\mathbb{R}_{+}^2)}^2
+ 2\|e^{-\lambda t} \partial_{t,x}^{k}w_y\|_{L_{\ell}^2([0,t]\times\mathbb{R}_{+}^2)}^2 \\[11pt]\quad

+ \int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2
\,\mathrm{d}x
+ 2\lambda \int\limits_0^t\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x\mathrm{d}t \\[11pt]

\leq  3 q\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,1}}^2 + c_4(\lambda_3 +1)\int\limits_0^t\int\limits_{\mathbb{R}}\frac{e^{-2\lambda t}}{\beta-\eta|_{y=0}} (\partial_{t,x}^{k}w|_{y=0})^2 \,\mathrm{d}x\mathrm{d}t
+ C(q,(\lambda_{3})^2)\|w\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2\\[14pt]\quad
+ C(q)\|\tilde{f}\|_{\mathcal{B}_{\lambda,\ell}^{k,0}}^2 + C(q)\cdot(\lambda_{k})^2\|w\|_{\mathcal{B}_{0,\ell}^{3,1}}^2
+ C(q)\cdot\frac{(\lambda_{k})^2}{C(\max\{{\delta},\,{\beta-C_{\eta}}\})}\big\|w|_{y=0}\big\|_{A^3}^2 \ .
\end{array}

==> (inline-1) <==
\begin{array}{ll}
\|u_{\theta_j}^j -u^s\|_{\mathcal{A}_{\ell}^k} \leq C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}},\hspace{1.78cm} 0\leq k\leq 2k_0+2, \\[10pt]
\big\|u_{\theta_j}^j|_{y=0} -u^s|_{y=0}\big\|_{A^k} \leq C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}},\hspace{0.51cm} 0\leq k\leq 2k_0+2, \\[12pt]
\|v_{\theta_j}^j\|_{\mathcal{D}_0^{k}} \leq C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}},\hspace{2.58cm} 0\leq k\leq 2k_0+1, \\[10pt]

\|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k} \leq C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}},
\hspace{1.49cm} 0\leq k\leq 2k_0, \\[12pt]
\big\|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}|_{y=0}\big\|_{A^k} \leq C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}},
\hspace{0.83cm} 0\leq k\leq 2k_0, \\[12pt]

\|(\frac{\partial_y u_{\theta_j}^{j}}{\partial_y u^s})^{-1}\|_{\dot{\mathcal{A}}_{\ell}^k} \leq C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}},\hspace{1.56cm}
0\leq k\leq 2k_0, \\[12pt]
\big\|(\frac{\partial_y u_{\theta_j}^{j}}{\partial_y u^s})^{-1}|_{y=0}\big\|_{\dot{A}^k} \leq C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}},\hspace{0.91cm}
0\leq k\leq 2k_0.
\end{array}
\end{equation}
\end{lemma}

\begin{proof}
Estimate of $(\ref{Sect5_Lemmas_Velocity_1})_1$:

When $k\leq \kk-2$, $\|u_{\theta_j}^j -u^s\|_{\mathcal{A}_{\ell}^k}\lem C_j\e$.
When $\kk-1\leq k\leq 2k_0+2$,
\begin{equation}\label{Sect5_Lemmas_Velocity_2}
\begin{array}{ll}
\|u_{\theta_j}^j -u^s\|_{\mathcal{A}_{\ell}^k} \leq \|S_{\theta_j}^u (\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\delta u^m)\|_{\mathcal{A}_{\ell}^k}
\\[12pt]\hspace{2.1cm}
\lem \theta_j^{(k+1-\kk)_{+}}\|\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\delta u^m\|_{\mathcal{A}_{\ell}^{\kk-1}} \\[12pt]\hspace{2.1cm}
\lem \theta_j^{k+1-\kk}(C_0\e + \e\theta_j^{\dt})
\lem C_j\e \theta_j^{k+1-\kk+\dt}.
\end{array}
\end{equation}
Thus, $\|u_{\theta_j}^j -u^s\|_{\mathcal{A}_{\ell}^k}\lem C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}}$.

\noindent
Estimate of $(\ref{Sect5_Lemmas_Velocity_1})_2$:

When $k\leq \kk-2$, $\big\|u_{\theta_j}^j|_{y=0} -u^s|_{y=0}\big\|_{A^k}\lem C_j\e$.
When $\kk-1\leq k\leq 2k_0+2$,
\begin{equation}\label{Sect5_Lemmas_Velocity_3}
\begin{array}{ll}
\big\|u_{\theta_j}^j|_{y=0} -u^s|_{y=0}\big\|_{A^k}
= \big\|S_{\theta_j}^u (\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\delta u^m)|_{y=0}\big\|_{A^k}
\\[12pt]\hspace{3.34cm}
\lem \theta^{(k+1-\kk)_{+}}\big\|\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\delta u^m
\big\|_{\mathcal{A}_{\ell}^{\kk-1}([0,T]\times\mathbb{R}\times[0,\theta_0^{-1}])}
\\[12pt]\hspace{3.34cm}
\lem \theta_j^{k+1-\kk}(C_0\e + \e\theta_j^{\dt})
\lem C_j\e \theta_j^{k+1-\kk+\dt}.
\end{array}
\end{equation}
Thus, $\big\|u_{\theta_j}^j|_{y=0} -u^s|_{y=0}\big\|_{A^k}\lem C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}}$.

\noindent
Estimate of $(\ref{Sect5_Lemmas_Velocity_1})_3$:

When $k\leq \kk-3$, $\|v_{\theta_j}^j\|_{\mathcal{D}_0^k}\lem C_j\e$.
When $\kk-2\leq k\leq 2k_0+1$,
\begin{equation}\label{Sect5_Lemmas_Velocity_4}
\begin{array}{ll}
\|v_{\theta_j}^j\|_{\mathcal{D}_0^k} \leq \|S_{\theta_j}^v (\tilde{v}^0 + \sum\limits_{0\leq m\leq j-1}\delta v^m)\|_{\mathcal{D}_0^k}
\\[12pt]\hspace{1.3cm}

\lem \theta_j^{(k+2-\kk)_{+}}\|\tilde{v}^0 + \sum\limits_{0\leq m\leq j-1}\delta v^m\|_{\mathcal{D}_{0}^{\kk-2}}\\[14pt]\hspace{1.3cm}
\lem \theta_j^{k+2-\kk}(C_0\e + \e\theta_j^{\dt})
\lem C_j\e \theta_j^{k+2-\kk+\dt}.
\end{array}
\end{equation}
Thus, $\|v_{\theta_j}^j\|_{\mathcal{D}_0^k}\lem C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}}$.

\noindent
Estimate of $(\ref{Sect5_Lemmas_Velocity_1})_4$:

When $k\leq \kk-2$, $\|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k}\lem C_j\e$.
When $\kk-1\leq k\leq 2k_0$,
\begin{equation}\label{Sect5_Lemmas_Velocity_5}
\begin{array}{ll}
\|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k}
\lem \Big\|S_{\theta_j}^u\frac{\partial_y\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\partial_y\delta u^m}{\partial_y u^s}\Big\|_{\mathcal{A}_{\ell}^k}
\\[14pt]\hspace{2.4cm}
\lem \theta_j^{(k+1-\kk)_{+}}\Big\|\frac{\partial_y\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\partial_y\delta u^m}{\partial_y u^s}\Big\|_{\mathcal{A}_{\ell}^{\kk-1}}\\[14pt]\hspace{2.4cm}

\lem \theta_j^{k+1-\kk}(C_0\e + \e\theta_j^{\dt})
\lem C_j\e \theta_j^{k+1-\kk+\dt}.
\end{array}
\end{equation}
Thus, $\|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k}\lem C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}}$.

\noindent
Estimate of $(\ref{Sect5_Lemmas_Velocity_1})_5$:

When $k\leq \kk-2$, $\big\|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}|_{y=0}\big\|_{A^k}\lem C_j\e$.
When $\kk-1\leq k\leq 2k_0$,
\begin{equation}\label{Sect5_Lemmas_Velocity_6}
\begin{array}{ll}
\big\|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}|_{y=0}\big\|_{A^k}
\lem \Big\|S_{\theta_j}^u\frac{\partial_y\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\partial_y\delta u^m}{\partial_y u^s}|_{y=0}\Big\|_{A^k}
\\[13pt]\hspace{3cm}

\lem \theta_j^{(k+1-\kk)_{+}}\Big\|\frac{\partial_y\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\partial_y\delta u^m}{\partial_y u^s}\Big\|_{\mathcal{A}_{\ell}^{\kk-1}([0,T]\times\mathbb{R}\times[0,\theta_0^{-1}])}\\[13pt]\hspace{3cm}

\lem \theta_j^{k+1-\kk}(C_0\e + \e\theta_j^{\dt})
\lem C_j\e \theta_j^{k+1-\kk+\dt}.
\end{array}
\begin{array}{ll}
\big\|(\frac{\partial_y u_{\theta_j}^{j}}{\partial_y u^s})^{-1} \big\|_{\dot{\mathcal{A}}_{\ell}^k}
\lem \big\|\frac{\partial_y (u_{\theta_j}^{j} -u^s)}{\partial_y u^s} \big\|_{\dot{\mathcal{A}}_{\ell}^k}
\leq C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}}.
\end{array}
\begin{array}{ll}
\big\|(\frac{\partial_y u_{\theta_j}^{j}}{\partial_y u^s})^{-1}|_{y=0} \big\|_{\dot{A}^k}
\lem \big\|\frac{\partial_y (u_{\theta_j}^{j} -u^s)}{\partial_y u^s} \big\|_{\dot{A}^k}
\leq C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}}.
\end{array}
\begin{array}{ll}
\|\delta u^j\|_{\mathcal{A}_{\ell}^k} \leq C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j,\hspace{3.13cm} 0\leq k\leq k_0, \\[8pt]
\|\delta v^j\|_{\mathcal{D}_{0}^{k}} \leq C_j\e \theta_j^{\max\{k+1-\kk,3-\kk\}} \triangle\theta_j,\hspace{2.8cm} 0\leq k\leq k_0-1, \\[8pt]
\big\|\frac{\partial_y\delta u^j}{\partial_y u^s}\big\|_{\mathcal{A}_{\ell}^k} \leq C_j\e \theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j,
\hspace{2.8cm} 0\leq k\leq k_0, \\[9pt]

\|\frac{\delta u^j}{\partial_y u^s}\|_{\mathcal{D}_0^k} \leq C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j,\hspace{2.97cm} 0\leq k\leq k_0, \\[10pt]
\sum\limits_{m=0}^{2k}\big\|\partial_y^m \delta u^j|_{y=0}\big\|_{A^{k-[\frac{m+1}{2}]}} \leq C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j,\hspace{0.44cm} 0\leq k\leq k_0.
\end{array}
\end{equation}
\end{lemma}

\begin{proof}
Estimate of $(\ref{Sect5_Lemmas_U_1})_1$:
since $\delta u^j = - u_y^s\int\limits_y^{\infty}w\,\mathrm{d}\tilde{y} - \partial_y(u_{\theta_j}^j -u^s)\int\limits_y^{\infty}w\,\mathrm{d}\tilde{y}$,
\vspace{-0.1cm}
\begin{equation}\label{Sect5_Lemmas_U_3}
\begin{array}{ll}
\|\delta u^j\|_{\mathcal{A}_{\ell}^k} \lem |\partial_y u^s|_{\mathcal{C}_{0}^{k+1}}C_{\ell}\|w^j\|_{\mathcal{A}_{\ell}^k}
+ \|\partial_y(u_{\theta_j}^j -u^s)\|_{\mathcal{A}_{\ell}^{k}} C_{\ell}\|w^j\|_{\mathcal{C}_{\ell}^0} \\[7pt]\hspace{1.7cm}

+ \|\partial_y(u_{\theta_j}^j -u^s)\|_{L_{y,\ell}^2(L_{t,x}^{\infty})} C_{\ell}\|w^j\|_{\mathcal{A}_{\ell}^k} \\[9pt]\hspace{1.4cm}

\lem C_s\|w^j\|_{\mathcal{A}_{\ell}^k}
+ \|\partial_y(u_{\theta_j}^j -u^s)\|_{\mathcal{A}_{\ell}^{k}}
\|w^j\|_{\mathcal{A}_{\ell}^2} + \|\partial_y(u_{\theta_j}^j -u^s)\|_{\mathcal{A}_{\ell}^2} \|w^j\|_{\mathcal{A}_{\ell}^k}
\\[11pt]\hspace{1.4cm}

\lem C_j\e\theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j
+ C_j\e\theta_j^{\max\{k+1-\kk+\dt,0\}} C_j\e\theta_j^{3-\kk}\triangle\theta_j
 \\[11pt]\hspace{1.4cm}

 \lem \e\theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j 
+ \e\theta_j^{\max\{k+4-2\kk+\dt,3-\kk\}}\triangle\theta_j \\[8pt]\hspace{1.4cm}

\lem \e\theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j, \quad 0\leq k\leq k_0.
\end{array}
\end{equation}

\noindent
Estimate of $(\ref{Sect5_Lemmas_U_1})_2$:

$\|\delta v^j\|_{\mathcal{D}_0^{k}} = \|-\int\limits_0^y \partial_x(\delta u^j)(t,x,\tilde{y}) \,\mathrm{d}\tilde{y}\|_{\mathcal{D}_0^{k}} \leq C_{\ell}\|\delta u^j\|_{\mathcal{A}_{\ell}^{k+1}},\quad 0\leq k\leq k_0-1$.

\noindent
Estimate of $(\ref{Sect5_Lemmas_U_1})_3$: since
\begin{equation*}
\begin{array}{ll}
\frac{\partial_y \delta u^j}{\partial_y u^s} = w^j \frac{\partial_y (u_{\theta_j}^j- u^s)}{\partial_y u^s}
+ w^j - \frac{\partial_{yy} (u_{\theta_j}^j -u^s)}{\partial_y u^s} \int\limits_y^{\infty} w^j \,\mathrm{d}\tilde{y}
- \frac{\partial_{yy} u^s}{\partial_y u^s} \int\limits_y^{\infty} w^j \,\mathrm{d}\tilde{y},
\end{array}
\end{equation*}
\begin{equation}\label{Sect5_Lemmas_U_4}
\begin{array}{ll}
\big\|\frac{\partial_y \delta u^j}{\partial_y u^s}\big\|_{\mathcal{A}_{\ell}^k}
\lem (1 + C_{\ell}\|\frac{\partial_{yy} u^s}{\partial_y u^s}\|_{\mathcal{C}_{0}^{k+1}}
+\big\|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}\big\|_{\infty} + \big\|\frac{\partial_{yy} (u_{\theta_j}^j-u^s)}{\partial_y u^s}\big\|_{\infty}) \|w^j\|_{\mathcal{A}_{\ell}^k} \\[9pt]\hspace{2.1cm}
+ \|w^j\|_{L_{0}^{\infty}}\big\|\frac{\partial_y (u_{\theta_j}^j- u^s)}{\partial_y u^s} \|_{\mathcal{A}_{\ell}^k}
+C_{\ell}\|w^j\|_{\mathcal{C}_{\ell}^0} \big\|\frac{\partial_{yy} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\big\|_{\mathcal{A}_{\ell}^k}

\\[9pt]\hspace{1.7cm}
\lem C_j\e\theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j + C_j\e\theta_j^{3-\kk} \triangle\theta_j C_j\e\theta_j^{\max\{k+2-\kk+\dt,0\}}

\\[9pt]\hspace{1.7cm}
\lem C_j\e\theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j + C_j\e\theta_j^{\max\{k+5-2\kk+\dt,3-\kk\}}\triangle\theta_j

\\[9pt]\hspace{1.7cm}
\lem C_j\e\theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j, \quad 0\leq k\leq k_0.
\end{array}
\end{equation}

\noindent
Estimate of $(\ref{Sect5_Lemmas_U_1})_4$:

Since $\frac{\delta u^j}{\partial_y u^s} =
-\Big(1+ \frac{S_{\theta_j}^u(\partial_y\tilde{u}^0 +\sum\limits_{0\leq m\leq j-1}\partial_y\delta u^m)}{\partial_y u^s} \Big) \int\limits_y^{\infty} w^j(t,x,\tilde{y})\,\mathrm{d}\tilde{y}$,
\begin{equation}\label{Sect5_Lemmas_U_5}
\begin{array}{ll}
\|\frac{\delta u^j}{\partial_y u^s}\|_{\mathcal{D}_0^k}
\lem C_{\ell}\|w^j\|_{\mathcal{A}_{\ell}^k} (1+\big\|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}\big\|_{L^{\infty}})
+ C_{\ell}\|w\|_{\mathcal{C}_{\ell}^0}\big\|\frac{\partial_y (u_{\theta_j}^s -u^s)}{\partial_y u^s}\big\|_{\mathcal{D}_0^k}
 \\[10pt]\hspace{1.52cm}

\lem C_{\ell}\|w^j\|_{\mathcal{A}_{\ell}^k}
+ C_{\ell}\|w\|_{\mathcal{C}_{\ell}^0}\|\frac{\partial_y (u_{\theta_j}^s -u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k+1}}
\\[12pt]\hspace{1.52cm}
\lem C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j
+ C_j\e \theta_j^{3-\kk} \triangle\theta_j \e\theta_j^{\max\{k+2-\kk+\dt,0\}}
 \\[9pt]\hspace{1.52cm}
\lem C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j, \quad 0\leq k\leq k_0.
\end{array}
\end{equation}

\noindent
Estimate of $(\ref{Sect5_Lemmas_U_1})_5$:

Since $\partial_y^{m}\int\limits_y^{\infty} w^j(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} =
- \partial_y^{m-1}w = \int\limits_y^{\infty} \partial_y^{m} w^j(t,x,\tilde{y}) \,\mathrm{d}\tilde{y}$, \vspace{-0.1cm}
\begin{equation}\label{Sect5_Lemmas_U_6}
\begin{array}{ll}
\partial_y^{m}\delta u^j|_{y=0}
= - \sum\limits_{m_1+m_2=m}\partial_y^{m_1+1}u^s|_{y=0}\int\limits_0^{\infty} \partial_y^{m_2}w^j(t,x,\tilde{y}) \,\mathrm{d}\tilde{y} \\[8pt]\hspace{2.1cm}
- \sum\limits_{m_1+m_2=m} \partial_y^{m_1+1}(u_{\theta_j}^j -u^s)|_{y=0} \int\limits_0^{\infty} \partial_y^{m_2}w^j(t,x,\tilde{y}) \,\mathrm{d}\tilde{y},
\end{array}
\end{equation}
then for $0\leq m\leq 2k$,
\begin{equation}\label{Sect5_Lemmas_U_7}
\begin{array}{ll}
\|\partial_y^{m}\delta u^j|_{y=0}\|_{A^{k-[\frac{m+1}{2}]}} \\[7pt]
\lem |\partial_y u^s|_{y=0}|_{\infty} C_{\ell}\|\partial_y^{m}w^j\|_{\mathcal{A}_{\ell}^{k-[\frac{m+1}{2}]}}
+ |\partial_{t,x}^{k-[\frac{m+1}{2}]}\partial_y^{m+1}u^s|_{y=0}|_{\infty} \|w^j\|_{\mathcal{A}_{\ell}^0} \\[10pt]\quad

+ C_{\ell}\|\partial_y(u_{\theta_j}^j -u^s)|_{y=0}\|_{L_{t,x}^{\infty}}
C_{\ell}\|\partial_y^{m}w^j\|_{\mathcal{A}_{\ell}^{k-[\frac{m+1}{2}]}} \\[11pt]\quad

+ C_{\ell}\|\partial_y^{m+1}(u_{\theta_j}^j -u^s)|_{y=0}\|_{A^{k-[\frac{m+1}{2}]}}
C_{\ell}\|w^j\|_{\mathcal{C}_{\ell}^0} \\[12pt]

\lem \|u^s\|_{\mathcal{C}^{k+2}}\|w^j\|_{\mathcal{A}_{\ell}^0}
+ \|\partial_y^{m}w^j\|_{\mathcal{A}_{\ell}^{k-[\frac{m+1}{2}]}}
+ \|w^j\|_{\mathcal{A}_{\ell}^2}\|(u_{\theta_j}^j -u^s)|_{y=0}\|_{A^{k+1}} \\[12pt]

\lem  C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j
+ C_j\e \theta_j^{3-\kk} \triangle\theta_j
\Big(C_s + \e \theta_j^{\max\{k+2-\kk+\dt,0\}} \Big) \hspace{0.6cm}
\\[7pt]

\lem C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j, \quad 0\leq k\leq k_0.
\end{array}
\begin{array}{ll}
\|e_j^{(1)}\|_{\mathcal{A}_{\ell}^{k}} \leq C_j\e^2 \theta_j^{\max\{k+3-2\kk,5-2\kk\}} \triangle\theta_j, \hspace{0.5cm}
 0\leq k\leq k_0-1. \\[10pt]
\|\frac{e_j^{(1)}}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}} \leq C_j\e^2 \theta_j^{\max\{k+3-2\kk,5-2\kk\}} \triangle\theta_j,\quad 0\leq k\leq k_0-1.
\end{array}
\end{equation}
\end{lemma}

\begin{proof}
Estimate of $(\ref{Sect5_Lemmas_E1_1})_1$:
by $(\ref{Sect4_Increment_en1})$, $e_j^{(1)} = \delta u^{j}(\delta u^j)_x + \delta v^{j}(\delta u^j)_y$, we get
\begin{equation}\label{Sect5_Lemmas_E1_2}
\begin{array}{ll}
\|e_j^{(1)}\|_{\mathcal{A}_{\ell}^{k}}
\lem \|(\delta u^j)_x\|_{\mathcal{A}_{\ell}^k}\|\delta u^j\|_{L^{\infty}}
+ \|(\delta u^j)_x\|_{L^{\infty}}\|\delta u^j\|_{\mathcal{A}_{\ell}^k} \\[11pt]\quad
+ \|\delta v^j\|_{\mathcal{D}_0^2}\|(\delta u^j)_y\|_{\mathcal{A}_{\ell}^k}
+ \|\delta v^j\|_{\mathcal{D}_0^{k}}\|(\delta u^j)_y\|_{\mathcal{C}_{\ell}^0} \\[11pt]

\lem C_j\e \theta_j^{\max\{k+1-\kk,3-\kk\}} \triangle\theta_j C_j\e \theta_j^{3-\kk} \triangle\theta_j
+ C_j\e \theta_j^{3-\kk} \triangle\theta_j C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j \\[11pt]\quad
+ C_j\e \theta_j^{3-\kk} \triangle\theta_j C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j
+ C_j\e \theta_j^{\max\{k+1-\kk,3-\kk\}} \triangle\theta_j C_j\e \theta_j^{3-\kk} \triangle\theta_j \\[11pt]

\lem \e^2 \theta_j^{\max\{k+3-2\kk,5-2\kk\}} \triangle\theta_j, \quad 0\leq k\leq k_0-1.
\end{array}
\end{equation}

\noindent
Estimate of $(\ref{Sect5_Lemmas_E1_1})_2$:
since $\frac{e_j^{(1)}}{\partial_y u^s}  = \frac{\delta u^{j}}{\partial_y u^s}(\delta u^j)_x + \delta v^{j}\frac{\partial_y \delta u^j}{\partial_y u^s}$, we get
\begin{equation}\label{Sect5_Lemmas_E1_3}
\begin{array}{ll}
\|\frac{e_j^{(1)}}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}}
\lem \|\frac{\delta u^{j}}{\partial_y u^s}\|_{\mathcal{D}_0^2}\|(\delta u^j)_x\|_{\mathcal{A}_{\ell}^{k}}
+ \|\frac{\delta u^{j}}{\partial_y u^s}\|_{\mathcal{D}_{0}^{k}} \|(\delta u^j)_x\|_{C_{\ell}^0} \hspace{3.2cm}
\\[9pt]\quad

+ \|\delta v^{j}\|_{\mathcal{D}_{0}^{2}}\|\frac{\partial_y \delta u^j}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}}
+ \|\delta v^{j}\|_{\mathcal{D}_{0}^{k}}\|\frac{\partial_y \delta u^j}{\partial_y u^s}\|_{\mathcal{C}_{\ell}^{0}}
\\[9pt]\quad

\lem C_j\e \theta_j^{3-\kk} \triangle\theta_j C_j\e \theta_j^{\max\{k+1-\kk,3-\kk\}} \triangle\theta_j
+ C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j C_j\e \theta_j^{3-\kk} \triangle\theta_j \\[8pt]\quad
+ C_j\e \theta_j^{3-\kk} \triangle\theta_j C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j
+ C_j\e \theta_j^{\max\{k+1-\kk,3-\kk\}} \triangle\theta_j C_j\e \theta_j^{3-\kk} \triangle\theta_j \\[9pt]

\lem \e^2 \theta_j^{\max\{k+3-2\kk,5-2\kk\}} \triangle\theta_j, \quad 0\leq k\leq k_0-1.
\end{array}
\begin{array}{ll}
\|e_j^{(2)}\|_{\mathcal{A}_{\ell}^{k}} \leq C_j\e^2\theta_j^{\max\{k+5-2\kk,7-2\kk\}} \triangle\theta_j, \hspace{0.54cm}
 0\leq k\leq k_0-1, \\[10pt]
\|\frac{e_j^{(2)}}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}} \leq C_j\e^2\theta_j^{\max\{k+5-2\kk,7-2\kk\}}\triangle\theta_j, \quad 0\leq k\leq k_0-1.
\end{array}
\begin{array}{ll}
\|\tilde{u}^j\|_{\mathcal{A}_{\ell}^{\kk-1}}\lem \e\theta_j^{\dt},\quad
\|\frac{\partial_y\tilde{u}^j}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{\kk-1}}\lem \e\theta_j^{\dt},\quad
\|v^j\|_{\mathcal{D}_0^{\kk-2}}\lem \e\theta_j^{\dt}.
\end{array}
\begin{array}{ll}
\|\tilde{u}^j\|_{\mathcal{A}_{\ell}^{k_0}}\lem \e\theta_j^{k_0+1-\kk},\quad
\|\frac{\partial_y\tilde{u}^j}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k_0}}\lem \e\theta_j^{k_0+1-\kk},\quad
\|v^j\|_{\mathcal{D}_0^{k_0-1}}\lem \e\theta_j^{k_0+1-\kk}.
\end{array}
\end{equation*}

\noindent
Estimate of $(\ref{Sect5_Lemmas_E2_1})_1$:

Since $e_j^{(2)} = [(1- S_{\theta_j}^u)\tilde{u}^j \delta u^j]_x + (1- S_{\theta_j}^v)v^j(\delta u^j)_y
+ \delta v^{j} [(1- S_{\theta_j}^u) \tilde{u}^{j}]_y$,
\begin{equation}\label{Sect5_Lemmas_E2_2}
\begin{array}{ll}
\|e_j^{(2)}\|_{\mathcal{A}_{\ell}^{k}} \\[10pt]
\lem \|(1- S_{\theta_j}^u)\tilde{u}^j\delta u^j\|_{\mathcal{A}_{\ell}^{k+1}}
+ \|\delta v^j [(1- S_{\theta_j}^u) \tilde{u}^j]_y\|_{\mathcal{A}_{\ell}^{k}}
+ \|(1- S_{\theta_j}^v)v^j(\delta u^j)_y\|_{\mathcal{A}_{\ell}^{k}} \\[10pt]

\lem \|(1- S_{\theta_j}^u)\tilde{u}^j\|_{\mathcal{A}_{\ell}^2}\|\delta u^j\|_{\mathcal{A}_{\ell}^{k+1}}
+ \|\delta u^j\|_{\mathcal{A}_{\ell}^2}\|(1- S_{\theta_j}^u)\tilde{u}^j\|_{\mathcal{A}_{\ell}^{k+1}} \\[12pt]\quad
+ \|\delta v^j \|_{\mathcal{D}_{0}^{2}} \|(1- S_{\theta_j}^u)\partial_y\tilde{u}^j\|_{\mathcal{A}_{\ell}^{k}}
+ \|\delta v^j \|_{\mathcal{D}_{0}^{k}} \|(1- S_{\theta_j}^u)\partial_y\tilde{u}^j\|_{\mathcal{C}_{\ell}^{0}} \\[12pt]\quad
+ \|(1- S_{\theta_j}^v)v^j\|_{\mathcal{D}_{0}^{2}}\|\partial_y\delta u^j\|_{\mathcal{A}_{\ell}^{k}}
+ \|(1- S_{\theta_j}^v)v^j\|_{\mathcal{D}_{0}^{k}}\|\partial_y\delta u^j\|_{\mathcal{C}_{\ell}^{0}} \\[12pt]

\lem \theta_j^{2-k_0}\big\|\tilde{u}^j\big\|_{\mathcal{A}_{\ell}^{k_0}}\|\delta u^j\|_{\mathcal{A}_{\ell}^{k+1}}
+ \|\delta u^j\|_{\mathcal{A}_{\ell}^{2}}\theta_j^{k+1-k_0}\big\|\tilde{u}^j\big\|_{\mathcal{A}_{\ell}^{k_0}} \\[12pt]\quad

+ \|\delta v^j \|_{\mathcal{D}_{0}^{2}} \theta_j^{k-k_0}\big\|\partial_y\tilde{u}^j\big\|_{\mathcal{A}_{\ell}^{k_0}}
+ \|\delta v^j \|_{\mathcal{D}_{0}^{k}} \theta_j^{2-k_0}\big\|\partial_y\tilde{u}^j\big\|_{\mathcal{A}_{\ell}^{k_0}} \\[12pt]\quad

+ \theta_j^{3-k_0}\|v^j\|_{\mathcal{D}_{0}^{k_0-1}}\|\partial_y\delta u^j\|_{\mathcal{A}_{\ell}^{k}}
+ \theta_j^{k+1-k_0}\|v^j\|_{\mathcal{D}_{0}^{k_0-1}}\|\partial_y\delta u^j\|_{\mathcal{A}_{\ell}^{2}} \\[12pt]

\lem \e\theta_j^{3-\kk}\|\delta u^j\|_{\mathcal{A}_{\ell}^{k+1}}
+ \e\theta_j^{k+2-\kk}\|\delta u^j\|_{\mathcal{A}_{\ell}^{2}}

+ \e\theta_j^{k+1-\kk}\|\delta v^j \|_{\mathcal{D}_{0}^{2}}
+ \e\theta_j^{3-\kk}\|\delta v^j \|_{\mathcal{D}_{0}^{k}}  \\[12pt]\quad

+ \e\theta_j^{4-\kk}\|\partial_y\delta u^j\|_{\mathcal{A}_{\ell}^{k}}
+ \e\theta_j^{k+2-\kk}\|\partial_y\delta u^j\|_{\mathcal{A}_{\ell}^{2}} \\[12pt]

\lem \e^2\theta_j^{3-\kk}C_j\theta_j^{\max\{k+1-\kk,3-\kk\}}\triangle\theta_j
+ \e^2\theta_j^{k+2-\kk}C_j\theta_j^{3-\kk}\triangle\theta_j \hspace{3.8cm}
\\[12pt]\quad

+ \e^2\theta_j^{k+1-\kk}C_j\theta_j^{3-\kk}\triangle\theta_j
+ \e^2\theta_j^{3-\kk}C_j\theta_j^{\max\{k+1-\kk,3-\kk\}}\triangle\theta_j \\[12pt]\quad

+ \e^2\theta_j^{4-\kk}C_j\theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j
+ \e^2\theta_j^{k+2-\kk}C_j\theta_j^{3-\kk}\triangle\theta_j \\[10pt]

\lem \e^2\theta_j^{\max\{k+5-2\kk,7-2\kk\}} \triangle\theta_j, \quad 0\leq k\leq k_0-1.
\end{array}
\end{equation}

\noindent
Estimate of $(\ref{Sect5_Lemmas_E2_1})_2$:

Since $\frac{e_j^{(2)}}{\partial_y u^s} = [(1- S_{\theta_j}^u)\tilde{u}^j \frac{\delta u^j}{\partial_y u^s}]_x
+ (1- S_{\theta_j}^v)v^j\frac{(\delta u^j)_y}{\partial_y u^s} + \delta v^{j} \frac{[(1- S_{\theta_j}^u) \tilde{u}^{j}]_y}{\partial_y u^s}$,
\begin{equation}\label{Sect5_Lemmas_E2_3}
\begin{array}{ll}
\|\frac{e_j^{(2)}}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}} \\[11pt]

\lem \|(1- S_{\theta_j}^u)\tilde{u}^j \frac{\delta u^j}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k+1}}
+ \|\delta v^{j} \frac{[(1- S_{\theta_j}^u) \tilde{u}^{j}]_y}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}}
+ \|(1- S_{\theta_j}^v)v^j\frac{(\delta u^j)_y}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}} \\[11pt]

\lem \|(1- S_{\theta_j}^u)\tilde{u}^j\|_{\mathcal{C}_{\ell}^0} \|\frac{\delta u^j}{\partial_y u^s} \|_{\mathcal{D}_{0}^{k+1}}
+ \|(1- S_{\theta_j}^u)\tilde{u}^j\|_{\mathcal{A}_{\ell}^{k+1}} \|\frac{\delta u^j}{\partial_y u^s} \|_{\mathcal{D}_{0}^{2}}

\\[11pt]\quad
+ \|\delta v^{j}\|_{\mathcal{D}_{0}^{2}} \|\frac{[(1- S_{\theta_j}^u) \tilde{u}^{j}]_y}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}}
+ \|\delta v^{j}\|_{\mathcal{D}_{0}^{k}} \|\frac{[(1- S_{\theta_j}^u) \tilde{u}^{j}]_y}{\partial_y u^s}\|_{\mathcal{C}_{\ell}^{0}}
\end{array}
\end{equation}

\begin{equation*}
\begin{array}{ll}
\quad + \|(1- S_{\theta_j}^v)v^j\|_{\mathcal{D}_0^2}\|\frac{(\delta u^j)_y}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}}
+ \|(1- S_{\theta_j}^v)v^j\|_{\mathcal{D}_{0}^{k}}\|\frac{(\delta u^j)_y}{\partial_y u^s}\|_{\mathcal{C}_{\ell}^{0}}
\\[11pt]

\lem \theta_j^{2-k_0}\|\tilde{u}^j\|_{\mathcal{A}_{\ell}^{k_0}} \|\frac{\delta u^j}{\partial_y u^s} \|_{\mathcal{D}_{0}^{k+1}}
+ \theta_j^{k+1-k_0}\|\tilde{u}^j\|_{\mathcal{A}_{\ell}^{k_0}} \|\frac{\delta u^j}{\partial_y u^s} \|_{\mathcal{D}_{0}^{2}} \hspace{2.6cm}
\\[11pt]\quad

+ \|\delta v^{j}\|_{\mathcal{D}_{0}^{2}} \theta_j^{k-k_0}\|\frac{\partial_y \tilde{u}^{j}}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k_0}}
+ \|\delta v^{j}\|_{\mathcal{D}_{0}^{k}} \theta_j^{2-k_0}\|\frac{\partial_y\tilde{u}^{j}}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k_0}} \\[11pt]\quad

+ \theta_j^{3-k_0}\|v^j\|_{\mathcal{D}_0^{k_0-1}}\|\frac{(\delta u^j)_y}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}}
+ \theta_j^{k+1-k_0}\|v^j\|_{\mathcal{D}_{0}^{k_0-1}}\|\frac{(\delta u^j)_y}{\partial_y u^s}\|_{\mathcal{C}_{\ell}^{0}} \\[11pt]

\lem \e\theta_j^{3-\kk}\|\frac{\delta u^j}{\partial_y u^s} \|_{\mathcal{D}_{0}^{k+1}}
+ \e\theta_j^{k+2-\kk} \|\frac{\delta u^j}{\partial_y u^s} \|_{\mathcal{D}_{0}^{2}}

+ \e\theta_j^{k+1-\kk}\|\delta v^{j}\|_{\mathcal{D}_{0}^{2}} \\[11pt]\quad
+ \e\theta_j^{3-\kk}\|\delta v^{j}\|_{\mathcal{D}_{0}^{k}}

+ \e\theta_j^{4-\kk}\|\frac{(\delta u^j)_y}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}}
+ \e\theta_j^{k+2-\kk}\|\frac{(\delta u^j)_y}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{2}} \hspace{1.6cm}
\\[11pt]

\lem \e^2\theta_j^{3-\kk}C_j\theta_j^{\max\{k+1-\kk,3-\kk\}}\triangle\theta_j
+ \e^2\theta_j^{k+2-\kk}C_j\theta_j^{3-\kk}\triangle\theta_j \\[11pt]\quad

+ \e^2\theta_j^{k+1-\kk}C_j\theta_j^{3-\kk}\triangle\theta_j
+ \e^2\theta_j^{3-\kk}C_j\theta_j^{\max\{k+1-\kk,3-\kk\}}\triangle\theta_j  \\[11pt]\quad

+ \e^2\theta_j^{4-\kk}C_j\theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j
+ \e^2\theta_j^{k+2-\kk}C_j\theta_j^{3-\kk}\triangle\theta_j \\[11pt]

\lem C_j\e^2\theta_j^{\max\{k+5-2\kk,7-2\kk\}}\triangle\theta_j, \quad 0\leq k\leq k_0-1.
\end{array}
\begin{array}{ll}
\|\frac{f^j}{\partial_y u^s }\|_{\mathcal{A}_{\ell}^k} \leq C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j,\quad 0\leq k\leq k_0, \\[8pt]
\|\tilde{f}^j\|_{\mathcal{A}_{\ell}^k} \leq C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j,\hspace{0.7cm} 0\leq k\leq k_0.
\end{array}
\end{equation}
\end{lemma}

\begin{proof}
Estimate of $(\ref{Sect5_Lemmas_F_1})_1$:

Since $\frac{f^1}{\partial_y u^s} = (S_{\theta_0}-S_{\theta_1})\frac{f^a}{\partial_y u^s} + [\frac{1}{\partial_y u^s},S_{\theta_0}-S_{\theta_1}]f^a
- S_{\theta_1}\frac{e_0}{\partial_y u^s} - [\frac{1}{\partial_y u^s},S_{\theta_1}]e^0$, \\
we have
\begin{equation}\label{Sect5_Lemmas_F_4}
\begin{array}{ll}
\|\frac{f^1}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k} 
\lem \|(S_{\theta_0}-S_{\theta_1})\frac{f^a}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k}
+ \|S_{\theta_1}\frac{e_0}{\partial_y u^s} \|_{\mathcal{A}_{\ell}^k} \\[10pt]\hspace{1.5cm}

\lem \theta_1^{k-k_0}\triangle\theta_1\|\frac{f^a}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k_0}}
+ \theta_1^{(k+1-k_0)_{+}}\|\frac{e_0}{\partial_y u^s} \|_{\mathcal{A}_{\ell}^{k_0-1}} \\[10pt]\hspace{1.5cm}

\lem C_0\e\theta_1^{k-\kk}\triangle\theta_1 \cdot\theta_1^{\kk-k_0}
+ C_0\e^2(1+\theta_1^{k-\kk}\triangle\theta_1 \cdot\theta_1^{\kk+2-k_0})  \\[10pt]\hspace{1.5cm}

\lem C_0\e\theta_1^{\max\{k-\kk,3-\kk\}}\triangle\theta_1.
\end{array}
\begin{array}{ll}
\|\frac{e_j}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k}}
\leq C_j\e^2\theta_j^{\max\{k+5-2\kk,7-2\kk\}}\triangle\theta_j,\quad 0\leq k\leq k_0-1.
\end{array}
\end{equation}

For $j\geq 2$, \vspace{-0.2cm}
\begin{equation}\label{Sect5_Lemmas_F_5}
\begin{array}{ll}
\frac{f^j}{\partial_y u^s} = \frac{(S_{\theta_{j-1}} - S_{\theta_j})(\sum\limits_{m=0}^{j-2}e_m) - S_{\theta_j} e_{j-1}
+ (S_{\theta_{j-1}} - S_{\theta_j})f^a}{\partial_y u^s} \\[4pt]\hspace{0.8cm}

= \sum\limits_{m=0}^{j-2}(S_{\theta_{j-1}} - S_{\theta_j}) \frac{e_m}{\partial_y u^s}
+ \sum\limits_{m=0}^{j-2}[\frac{1}{\partial_y u^s}, S_{\theta_{j-1}} - S_{\theta_j}]e_m

+ S_{\theta_j} \frac{e_{j-1}}{\partial_y u^s} \\[10pt]\hspace{1.2cm}

+ [\frac{1}{\partial_y u^s}, S_{\theta_j}] e_{j-1}
+ (S_{\theta_{j-1}} - S_{\theta_j})\frac{f^a}{\partial_y u^s} + [\frac{1}{\partial_y u^s}, S_{\theta_{j-1}} - S_{\theta_j}]f^a.
\end{array}

==> (inline-2) <==
\begin{array}{ll}
\|\frac{f^j}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k}

\lem \sum\limits_{m=0}^{j-2}\|(S_{\theta_{j-1}} - S_{\theta_j}) \frac{e_m}{\partial_y u^s} \|_{\mathcal{A}_{\ell}^k}
+ \|S_{\theta_j} \frac{e_{j-1}}{\partial_y u^s} \|_{\mathcal{A}_{\ell}^k}
+ \|(S_{\theta_{j-1}} - S_{\theta_j})\frac{f^a}{\partial_y u^s} \|_{\mathcal{A}_{\ell}^k} \hspace{0.43cm}
\\[10pt]

\lem \theta_j^{k-k_0+1}\triangle\theta_j\sum\limits_{m=0}^{j-2}\|\frac{e_m}{\partial_y u^s} \|_{\mathcal{A}_{\ell}^{k_0-1}}
+ \e^2\theta_{j}^{\max\{k-\kk,3-\kk\}}\triangle\theta_j
+ \theta_j^{k-k_0}\triangle\theta_j\|\frac{f^a}{\partial_y u^s} \|_{\mathcal{A}_{\ell}^{k_0}} \\[10pt]

\lem \theta_j^{k-\kk}\triangle\theta_j \Big[\theta_j^{\kk+1-k_0}\sum\limits_{m=0}^{j-2} \e^2\theta_m^{\max\{k_0+4-2\kk,7-2\kk\}}\triangle\theta_m \Big]
+ \e^2\theta_{j}^{\max\{k-\kk,3-\kk\}}\triangle\theta_j
\\[10pt]\quad
+ \theta_j^{k-k_0}\triangle\theta_j C_0\e \\[7pt]

\lem \e^2\theta_j^{k-\kk}\triangle\theta_j \Big[\theta_{j-1}^{\kk+1-k_0} \theta_{j-1}^{\max\{k_0+5-2\kk+\dt,0\}} \Big]
+ \e^2\theta_{j}^{\max\{k-\kk,3-\kk\}}\triangle\theta_j + \e\theta_j^{k-k_0}\triangle\theta_j\\[9pt]

\lem C_j\e\theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j,
\end{array}
\end{equation}
where $\theta_j^{\kk+1-k_0}\leq \theta_{j-1}^{\kk+1-k_0}$ due to $k_0\geq \kk+2$.

\vspace{0.2cm}
\noindent
Estimate of $(\ref{Sect5_Lemmas_F_1})_2$: \vspace{-0.1cm}
\begin{equation}\label{Sect5_Lemmas_F_7}
\begin{array}{ll}
\|\tilde{f}^j\|_{\mathcal{A}_{\ell}^k}
= \|\frac{f^j}{\partial_y u^s} (\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\mathcal{A}_{\ell}^k}\\[6pt]
\lem \|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{L^{\infty}}\|\frac{f^j}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k}
+\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\dot{\mathcal{A}}_{\ell}^k}\|\frac{f^j}{\partial_y u^s}\|_{L^{\infty}}\\[8pt]

\lem C_j \e \theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j
+ C_j\e\theta_j^{\max\{k+1-\kk+\dt,0\}}C_j \e \theta_j^{3-\kk}\triangle\theta_j \\[5pt]

\lem C_j \e \theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j.
\end{array}
\begin{array}{ll}
\|\eta^j-\bar{\eta}^j\|_{\mathcal{A}_{\ell}^k} \leq C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}},\hspace{1.81cm} 0\leq k\leq 2k_0-1, \\[8pt]
\big\|(\eta^j-\bar{\eta}^j)|_{y=0}\big\|_{A^k} \leq C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}},\hspace{0.87cm} 0\leq k\leq 2k_0-1, 
\end{array}
\end{equation}

\begin{equation*}
\begin{array}{ll}
\|\bar{\eta}^j\|_{\mathcal{C}_{\ell}^k} \leq C_j + C_j\e \theta_j^{\max\{k+3-\kk+\dt,0\}},\hspace{1.8cm} 0\leq k\leq 2k_0-2, \\[8pt]
\big\|\partial_{t,x}^k\bar{\eta}^j|_{y=0}\big\|_{L_{t,x}^{\infty}} \leq C_j + C_j\e \theta_j^{\max\{k+3-\kk+\dt,0\}},\quad 0\leq k\leq 2k_0-2.
\end{array}
\end{equation*}
\end{lemma}

\begin{proof}
Estimate of $(\ref{Sect5_Lemmas_Eta_1})_1$: since $\frac{\partial_{yy}(u_{\theta_j}^j -u^s)}{\partial_y u^s} = \partial_y(\frac{\partial_y(u_{\theta_j}^j-u^s)}{\partial_y u^s})
+ \frac{\partial_y(u_{\theta_j}^j-u^s)}{\partial_y u^s} \frac{\partial_{yy} u^s}{\partial_y u^s}$,
\begin{equation}\label{Sect5_Lemmas_Eta_2}
\begin{array}{ll}
\|\frac{\partial_{yy}(u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k} \\[11pt]

\lem \|\frac{\partial_y(u_{\theta_j}^j-u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k+1}}
+ \|\frac{\partial_{yy} u^s}{\partial_y u^s}\|_{\mathcal{C}_{0}^{k}} \|\frac{\partial_y(u_{\theta_j}^j-u^s)}{\partial_y u^s}\|_{\mathcal{D}_{\ell}^0}
+ \|\frac{\partial_{yy} u^s}{\partial_y u^s}\|_{\mathcal{C}_{0}^{0}} \|\frac{\partial_y(u_{\theta_j}^j-u^s)}{\partial_y u^s}\|_{\mathcal{D}_{\ell}^k}
\\[11pt]

\lem \|\frac{\partial_y(u_{\theta_j}^j-u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k+1}}
+ C_s\|\frac{\partial_y(u_{\theta_j}^j-u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^1}
+ C_s\|\frac{\partial_y(u_{\theta_j}^j-u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k+1}}
\\[11pt]

\lem \|\frac{\partial_y(u_{\theta_j}^j-u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^{k+1}}
\lem C_j\e \theta_j^{\max\{k+2-\kk + \dt,0\}},
\end{array}
\end{equation}
then\vspace{-0.2cm}
\begin{equation}\label{Sect5_Lemmas_Eta_3}
\begin{array}{ll}
\|\eta^j-\bar{\eta}^j\|_{\mathcal{A}_{\ell}^k} = \|\frac{\partial_{yy}(u_{\theta_j}^j -u^s)}{\partial_y u_{\theta_j}^j}\|_{\mathcal{A}_{\ell}^k}
\\[11pt]
\lem \|\frac{\partial_{yy}(u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{L^{\infty}}
+ \|\frac{\partial_{yy}(u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{L_{\ell}^{\infty}}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\dot{\mathcal{A}}_{\ell}^k} \\[11pt]

\lem  C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}} + C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}}\\[11pt]
\lem  C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}}.
\end{array}
\end{equation}

\noindent
Estimate of $(\ref{Sect5_Lemmas_Eta_1})_2$: $\frac{\partial_{yy}(u_{\theta_j}^j -u^s)}{\partial_y u^s}\Big|_{y=0}
= \frac{S_{\theta_j}^u(\partial_{yy}\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\partial_{yy}\delta u^m)}{\partial_y u^s}\Big|_{y=0}$\ .

When $0\leq k\leq \kk-3$, $\big\|\frac{\partial_{yy}(u_{\theta_j}^j -u^s)}{\partial_y u^s}|_{y=0}\big\|_{A^k}\lem C_j\e$.
When $\kk-2\leq k\leq 2k_0-1$,
\begin{equation}\label{Sect5_Lemmas_Eta_4}
\begin{array}{ll}
\big\|\frac{\partial_{yy}(u_{\theta_j}^j -u^s)}{\partial_y u^s}|_{y=0}\big\|_{A^k}
\lem \theta_j^{(k+2-\kk)_{+}}\Big\|\frac{\partial_{yy}\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\partial_{yy}\delta u^m}{\partial_y u^s}\Big
\|_{\mathcal{A}_{\ell}^{\kk-2}([0,T]\times\mathbb{R}\times[0,\theta_0^{-1}])} \\[13pt]
\lem \theta_j^{k+2-\kk}\Big\|\partial_y\frac{\partial_{y}\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\partial_{y}\delta u^m}{\partial_y u^s}
+ \frac{\partial_{y}\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\partial_{y}\delta u^m}{\partial_y u^s}\frac{u_{yy}^s}{u_y^s}\Big
\|_{\mathcal{A}_{\ell}^{\kk-2}([0,T]\times\mathbb{R}_{+}^2)} \\[13pt]

\lem \theta_j^{k+2-\kk}\Big\|\frac{\partial_{y}\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\partial_{y}\delta u^m}{\partial_y u^s}
\Big\|_{\mathcal{A}_{\ell}^{\kk-1}}
+ \theta_j^{k+2-\kk}\Big\|\frac{\partial_{y}\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\partial_{y}\delta u^m}{\partial_y u^s}\frac{u_{yy}^s}{u_y^s}\Big
\|_{\mathcal{A}_{\ell}^{\kk-2}} \\[13pt]

\lem \theta_j^{k+2-\kk}\big(1+\|\frac{\partial_{yy} u^s}{\partial_y u^s}\|_{\mathcal{C}_{0}^{\kk-1}}\big)\Big\|\frac{\partial_{y}\tilde{u}^0 + \sum\limits_{0\leq m\leq j-1}\partial_{y}\delta u^m}{\partial_y u^s}
\Big\|_{\mathcal{A}_{\ell}^{\kk-1}([0,T]\times\mathbb{R}_{+}^2)} \hspace{1.6cm}
\\[13pt]

\lem \theta_j^{k+2-\kk}(C_0\e + \e\theta_j^{\dt}) \lem C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}},
\end{array}
\end{equation}
then \vspace{-0.2cm}
\begin{equation}\label{Sect5_Lemmas_Eta_5}
\begin{array}{ll}
\|\eta^j|_{y=0}-\bar{\eta}^j|_{y=0}\|_{A^k} = \big\|\frac{\partial_{yy}(u_{\theta_j}^j -u^s)}{\partial_y u_{\theta_j}^j}|_{y=0}\big\|_{A^k}
\\[8pt]
\lem \big\|\frac{\partial_{yy}(u_{\theta_j}^j -u^s)}{\partial_y u^s}|_{y=0}\big\|_{A^k}
\big\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\big\|_{L^{\infty}}
+ \big\|\frac{\partial_{yy}(u_{\theta_j}^j -u^s)}{\partial_y u^s}|_{y=0}\big\|_{L_{\ell}^{\infty}}
\big\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\big\|_{\dot{A}^k} \\[8pt]

\lem  C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}}.
\end{array}
\end{equation}

\vspace{-0.2cm}
\noindent
Estimate of $(\ref{Sect5_Lemmas_Eta_1})_3$: \vspace{-0.2cm}
\begin{equation}\label{Sect5_Lemmas_Eta_6}
\begin{array}{ll}
\|\bar{\eta}^j\|_{\mathcal{C}_{\ell}^k}
\lem \|\frac{u_{yy}^s}{u_y^s}\|_{\mathcal{C}_{\ell}^k}\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\infty}
+ |\frac{u_{yy}^s}{u_y^s}|_{\infty}\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\dot{\mathcal{C}}_{\ell}^k} \\[8pt]\hspace{1.1cm}
\lem C_j + \|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\dot{\mathcal{A}}_{\ell}^{k+2}}
\lem  C_j + C_j\e \theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\end{equation}

\vspace{-0.2cm}
\noindent
Estimate of $(\ref{Sect5_Lemmas_Eta_1})_4$: \vspace{-0.2cm}
\begin{equation}\label{Sect5_Lemmas_Eta_7}
\begin{array}{ll}
\big\|\partial_{t,x}^k\bar{\eta}^j|_{y=0}\big\|_{L_{t,x}^{\infty}}
\lem \|\partial_{t,x}^k\frac{u_{yy}^s}{u_y^s}\|_{L^{\infty}}\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\infty}
+ |\frac{u_{yy}^s}{u_y^s}|_{\infty}\|\partial_{t,x}^k(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{L_{t,x}^{\infty}} \\[8pt]\hspace{2.52cm}
\lem C_j + \big\|\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s}|_{y=0} \big\|_{\dot{A}^{k+2}}
\lem C_j + \big\|\frac{\partial_y (u_{\theta_j}^j-u^s)}{\partial_y u^s}|_{y=0} \big\|_{A^{k+2}} \\[8pt]\hspace{2.52cm}
\lem C_j + C_j\e \theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\begin{array}{ll}
\|\zeta^j\|_{\mathcal{A}_{\ell}^k} \leq C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}},\quad 0\leq k\leq 2k_0-2.
\end{array}
\begin{array}{ll}
\big\|\frac{(\partial_t -\partial_{yy})\partial_y u_{\theta_j}^j}{\partial_y u_{\theta_j}^j} \big\|_{\mathcal{A}_{\ell}^k}
\lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}, \\[9pt]

\big\|\frac{u_{\theta_j}^j\partial_{xy} u_{\theta_j}^j}{\partial_y u_{\theta_j}^j} \big\|_{\mathcal{A}_{\ell}^k}
\lem  C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}}, \\[9pt]

\big\|\frac{v_{\theta_j}^j\partial_{yy} u_{\theta_j}^j}{\partial_y u_{\theta_j}^j} \big\|_{\mathcal{A}_{\ell}^k}
\lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\end{equation}

\noindent
Estimate of $(\ref{Sect5_Lemmas_Zeta_2})_1$: since $(\partial_t -\partial_{yy})\partial_y u^s =0$, when $0\leq k\leq 2k_0-2$, \vspace{-0.1cm}
\begin{equation}\label{Sect5_Lemmas_Zeta_3}
\begin{array}{ll}
\big\|\frac{(\partial_t -\partial_{yy})\partial_y u_{\theta_j}^j}{\partial_y u^s} \big\|_{\mathcal{A}_{\ell}^k}
= \big\|\frac{(\partial_t -\partial_{yy})(\partial_y u_{\theta_j}^j -\partial_y u^s)}{\partial_y u^s} \big\|_{\mathcal{A}_{\ell}^k} \\[9pt]

\lem \big\|\partial_t\frac{\partial_y u_{\theta_j}^j -\partial_y u^s}{\partial_y u^s}
- \frac{u_{yt}^s}{u_y^s}\frac{\partial_y u_{\theta_j}^j -\partial_y u^s}{\partial_y u^s} \big\|_{\mathcal{A}_{\ell}^k}
+ \big\|\partial_{y}\frac{\partial_{yy} u_{\theta_j}^j -\partial_{yy} u^s}{\partial_y u^s}
- \frac{u_{yy}^s}{u_y^s}\frac{\partial_{yy} u_{\theta_j}^j -\partial_{yy} u^s}{\partial_y u^s} \big\|_{\mathcal{A}_{\ell}^k} \\[9pt]

\lem \big\|\frac{\partial_y u_{\theta_j}^j -\partial_y u^s}{\partial_y u^s} \big\|_{\mathcal{A}_{\ell}^{k+1}}
+ \big\|\frac{\partial_{yy} u_{\theta_j}^j -\partial_{yy} u^s}{\partial_y u^s} \big\|_{\mathcal{A}_{\ell}^{k+1}}

\lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}},
\end{array}
\end{equation}
then
\begin{equation}\label{Sect5_Lemmas_Zeta_4}
\begin{array}{ll}
\|\frac{(\partial_t -\partial_{yy})\partial_y u_{\theta_j}^j}{\partial_y u_{\theta_j}^j} \|_{\mathcal{A}_{\ell}^k} \\[9pt]
\lem \|\frac{(\partial_t -\partial_{yy})\partial_y u_{\theta_j}^j}{\partial_y u^s} \|_{\mathcal{A}_{\ell}^k}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{L^{\infty}}
+ \|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\dot{\mathcal{A}}_{\ell}^k}
\|\frac{(\partial_t -\partial_{yy})\partial_y u_{\theta_j}^j}{\partial_y u^s} \|_{L^{\infty}}
\end{array}
\end{equation}

\begin{equation*}
\begin{array}{ll}
\lem  C_j\e \theta_j^{\max\{k+3-\kk+\dt,0\}} + C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}}
\lem  C_j\e \theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\end{equation*}

\noindent
Estimate of $(\ref{Sect5_Lemmas_Zeta_2})_2$:
\begin{equation}\label{Sect5_Lemmas_Zeta_5}
\begin{array}{ll}
\big\|\frac{\partial_{xy} u_{\theta_j}^j}{\partial_y u^s}\big\|_{\mathcal{A}_{\ell}^k}
= \big\|\frac{\partial_{xy} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\big\|_{\mathcal{A}_{\ell}^k}
= \big\|\partial_x\frac{\partial_{y} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\big\|_{\mathcal{A}_{\ell}^k}
= \big\|\frac{\partial_{y} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\big\|_{\mathcal{A}_{\ell}^{k+1}}
\\[12pt]

\lem C_j\e\theta_j^{\max\{k+2-\kk+\dt,0\}},
\end{array}
\end{equation}
and
\begin{equation}\label{Sect5_Lemmas_Zeta_6}
\begin{array}{ll}
\|\frac{u_{\theta_j}^j\partial_{xy} u_{\theta_j}^j}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k} \\[6pt]

\lem \|u_{\theta_j}^j\|_{L^{\infty}}
\|\frac{\partial_{xy} u_{\theta_j}^j}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k}
+ \|u_{\theta_j}^j -u^s\|_{\mathcal{A}_{\ell}^k}
\|\frac{\partial_{xy} u_{\theta_j}^j}{\partial_y u^s}\|_{L^{\infty}}
+ \|u^s\|_{\dot{\mathcal{C}}_{\ell}^k}
\|\frac{\partial_{xy} u_{\theta_j}^j}{\partial_y u^s}\|_{\mathcal{D}_{0}^0} \\[7pt]

\lem \|u_{\theta_j}^j\|_{L^{\infty}}
C_j\e\theta_j^{\max\{k+2-\kk+\dt,0\}}
+ \|\frac{\partial_{xy} u_{\theta_j}^j}{\partial_y u^s}\|_{L^{\infty}}
C_j\e\theta_j^{\max\{k+1-\kk+\dt,0\}}
+ C_s C_j\e. \\[8pt]

\lem C_j\e\theta_j^{\max\{k+2-\kk+\dt,0\}},
\end{array}
\end{equation}
then
\begin{equation}\label{Sect5_Lemmas_Zeta_7}
\begin{array}{ll}
\|\frac{u_{\theta_j}^j\partial_{xy} u_{\theta_j}^j}{\partial_y u_{\theta_j}^j}\|_{\mathcal{A}_{\ell}^k}
\lem \|\frac{u_{\theta_j}^j\partial_{xy} u_{\theta_j}^j}{\partial_y u^s}\|_{\mathcal{A}_{\ell}^k}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{L^{\infty}}
+ \|\frac{u_{\theta_j}^j\partial_{xy} u_{\theta_j}^j}{\partial_y u^s}\|_{L_{\ell}^{\infty}}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\dot{\mathcal{A}}_{\ell}^k} \\[11pt]

\lem  C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}} + C_j\e \theta_j^{\max\{k+1-\kk+\dt,0\}}\\[7pt]
\lem  C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}}.
\end{array}
\end{equation}

\noindent
Estimate of $(\ref{Sect5_Lemmas_Zeta_2})_3$:
\begin{equation}\label{Sect5_Lemmas_Zeta_8}
\begin{array}{ll}
\|\frac{v_{\theta_j}^j\partial_{yy} u_{\theta_j}^j}{\partial_y u_{\theta_j}^j}\|_{\mathcal{A}_{\ell}^k}

\lem \|v_{\theta_j}^j\|_{L^{\infty}} \|\eta -\bar{\eta}\|_{\mathcal{A}_{\ell}^k}
+ \|v_{\theta_j}^j\|_{\mathcal{D}_{0}^0} \|\bar{\eta}^j\|_{\mathcal{C}_{\ell}^k}
+ \|v_{\theta_j}^j\|_{\mathcal{D}_{0}^k} \|{\eta}^j\|_{\mathcal{C}_{\ell}^0} \\[11pt]

\lem \|v_{\theta_j}^j\|_{L^{\infty}} C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}}
+ C_j\e (C_j + C_j\e \theta_j^{\max\{k+3-\kk+\dt,0\}}) \\[8pt]\quad
+ \|{\eta}^j\|_{\mathcal{C}_{\ell}^0}C_j\e \theta_j^{\max\{k+2-\kk+\dt,0\}} \\[9pt]

\lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\begin{array}{ll}
\|\partial_{t,x}^{k}\tilde{\zeta}_1^j\|_{L_{t,x}^{\infty}} \leq  C_j + C_j \e\theta_j^{\max\{k+3-\kk+\dt,0\}},\quad 0\leq k\leq 2k_0-2, \\[9pt]
\|\tilde{\zeta}_2^j\|_{A^k} \leq C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}},\hspace{1.9cm} 0\leq k\leq 2k_0-2.
\end{array}
\end{equation}
\end{lemma}

\begin{proof}
Estimate of $(\ref{Sect5_Lemmas_Zeta2_1})_1$:
since $\tilde{\zeta}_1^j = \frac{\partial_{yyt} u^s}{\partial_{yy} u^s}\bar{\eta}^j -\frac{\partial_{yt} u^s}{\partial_{yy} u^s}(\bar{\eta}^j)^2$,
\begin{equation}\label{Sect5_Lemmas_Zeta1}
\begin{array}{ll}
\big\|\partial_{t,x}^{k}\tilde{\zeta}_1^j|_{y=0}\big\|_{L_{t,x}^{\infty}} \\[9pt]
\lem \sum\limits_{0\leq k_1\leq k}\big\|\partial_{t,x}^{k_1}[\frac{u_{yyt}^s}{u_y^s}(\frac{u_{yy}^s}{u_y^s})^{-1}]|_{y=0}\big\|_{L^{\infty}} \big\|\partial_{t,x}^{k_2}\bar{\eta}^j|_{y=0}\big\|_{L_{t,x}^{\infty}} \\[11pt]\quad

+ \sum\limits_{0\leq k_1\leq k}\big\|\partial_{t,x}^{k_1}[\frac{u_{yt}^s}{u_y^s}(\frac{u_{yy}^s}{u_y^s})^{-1}]|_{y=0}\|_{L^{\infty}}
\big\|\bar{\eta}^j|_{y=0}\big\|_{L_{t,x}^{\infty}}
\big\|\partial_{t,x}^{k_2}\bar{\eta}^j|_{y=0}\big\|_{L_{t,x}^{\infty}} \\[11pt]

\lem \big\|\partial_{t,x}^{k}\bar{\eta}^j|_{y=0}\big\|_{L_{t,x}^{\infty}}
\lem C_j + C_j\e \theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\begin{array}{ll}
\|\eta^j\frac{\partial_{yt} u_{\theta_j}^j}{\partial_y u_{\theta_j}^j}
- \bar{\eta}^j\frac{\partial_{yt} u^s}{\partial_y u_{\theta_j}^j}\|_{A^k}
\lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}, \\[11pt]

\|\frac{\partial_{yyt} (u_{\theta_j}^j -u^s)}{\partial_y u_{\theta_j}^j}\|_{A^k}
\lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}, \\[11pt]

\|\eta^j\frac{u_{\theta_j}^j\partial_{yx} u_{\theta_j}^j}{\partial_y u_{\theta_j}^j}\|_{A^k}
\lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}, \\[11pt]

\|\frac{u_{\theta_j}^j\partial_{yyx}u_{\theta_j}^j}{\partial_y u_{\theta_j}^j} \|_{A^k}
\lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\end{equation}

\vspace{-0.2cm}
\noindent
Estimate of $(\ref{Sect5_Lemmas_Zeta2_2})_1$:
since $\frac{\partial_{yt} (u_{\theta_j}^j -u^s)}{\partial_y u^s}
= \partial_t(\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s})
+\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}\frac{\partial_{yt} u^s}{\partial_y u^s}$,
\begin{equation}\label{Sect5_Lemmas_Zeta2_3}
\begin{array}{ll}
\|\frac{\partial_{yt} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{A^k}
\lem \|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{A^{k+1}}
+ \|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s} \|_{A^k}\|\frac{\partial_{yt} u^s}{\partial_y u^s}\|_{\mathcal{C}_{0}^{k+1}}
\\[9pt]\hspace{2.46cm}

\lem \|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{A^{k+1}} \lem C_j\e\theta_j^{\max\{k+2-\kk+\dt,0\}}, \\[11pt]

\|\frac{\partial_{yt} (u_{\theta_j}^j -u^s)}{\partial_y u_{\theta_j}^j}\|_{A^k}

\lem \|\frac{\partial_{yt} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{A^k}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{L^{\infty}} \\[9pt]\hspace{2.9cm}
+ \|\frac{\partial_{yt} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{L^{\infty}}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\dot{A}^k}

\lem C_j\e\theta_j^{\max\{k+2-\kk+\dt,0\}},
\end{array}
\end{equation}
then
\begin{equation}\label{Sect5_Lemmas_Zeta2_4}
\begin{array}{ll}
\|\eta^j\frac{\partial_{yt} u_{\theta_j}^j}{\partial_y u_{\theta_j}^j}
- \bar{\eta}^j\frac{\partial_{yt} u^s}{\partial_y u_{\theta_j}^j}\|_{A^k} \\[9pt]

\lem \|(\eta^j- \bar{\eta}^j)\frac{\partial_{yt} (u_{\theta_j}^j -u^s)}{\partial_y u_{\theta_j}^j}\|_{A^k}
+ \|\frac{\partial_{yt} u^s}{\partial_y u^s}(\eta^j- \bar{\eta}^j)(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{A^k}
+ \|\bar{\eta}^j\frac{\partial_{yt} (u_{\theta_j}^j -u^s)}{\partial_y u_{\theta_j}^j}\|_{A^k} \\[9pt]

\lem \|\eta^j- \bar{\eta}^j\|_{L_{t,x}^{\infty}}\|\frac{\partial_{yt} (u_{\theta_j}^j -u^s)}{\partial_y u_{\theta_j}^j}\|_{A^k}
+ \|\eta^j- \bar{\eta}^j\|_{A^k}\|\frac{\partial_{yt} (u_{\theta_j}^j -u^s)}{\partial_y u_{\theta_j}^j}\|_{L_{t,x}^{\infty}} \\[9pt]\quad
+ \sum\limits_{k_1=0}^{k}\big|\partial_{t,x}^{k_1}\frac{\partial_{yt} u^s}{\partial_y u^s}|_{y=0}\big|_{\infty}\big(\|\eta^j- \bar{\eta}^j\|_{L_{t,x}^{\infty}}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{A^k} \\[10pt]\quad
+ \|\eta^j- \bar{\eta}^j\|_{A^k}\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{L_{t,x}^{\infty}}\big)
+ \|\bar{\eta}^j\|_{L_{t,x}^{\infty}}\|\frac{\partial_{yt} (u_{\theta_j}^j -u^s)}{\partial_y u_{\theta_j}^j}\|_{A^k} \\[9pt]\quad
+ \|\partial_{t,x}^k\bar{\eta}^j\|_{L_{t,x}^{\infty}}\|\frac{\partial_{yt} (u_{\theta_j}^j -u^s)}{\partial_y u_{\theta_j}^j}\|_{A^0}

\lem C_j\e \theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\end{equation}

\noindent
Estimate of $(\ref{Sect5_Lemmas_Zeta2_2})_2$:
since $\frac{\partial_{yyt}(u_{\theta_j}^j -u^s)}{\partial_y u^s}
= \partial_t(\frac{\partial_{yy}(u_{\theta_j}^j-u^s)}{\partial_y u^s})
+\frac{\partial_{yy} (u_{\theta_j}^j-u^s)}{\partial_y u^s}\frac{\partial_{yt} u^s}{\partial_y u^s}$,
\begin{equation}\label{Sect5_Lemmas_Zeta2_5}
\begin{array}{ll}
\|\frac{\partial_{yyt} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{A^k}
\lem \|\frac{\partial_{yy} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{A^{k+1}}
+ \|\frac{\partial_{yy} (u_{\theta_j}^j -u^s)}{\partial_y u^s} \|_{\mathcal{A}_{\ell}^k}\sum\limits_{k_1=0}^{k}\big|\partial_{t,x}^{k_1}\frac{\partial_{yt} u^s}{\partial_y u^s}|_{y=0}\big|_{\infty}
\\[9pt]\hspace{2.6cm}

\lem \|\frac{\partial_{yy} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{A^{k+1}}
\lem \e \theta_j^{\max\{k+3-\kk+\dt,0\}}, \\[11pt]

\|\frac{\partial_{yyt} (u_{\theta_j}^j -u^s)}{\partial_y u_{\theta_j}^j}\|_{A^k}

\lem \|\frac{\partial_{yyt} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{A^k}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{L^{\infty}} \\[8pt]\hspace{3cm}
+ \|\frac{\partial_{yyt} (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{L^{\infty}}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\dot{A}^k}

\lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\end{equation}

\vspace{-0.15cm}
\noindent
Estimate of $(\ref{Sect5_Lemmas_Zeta2_2})_3$:
since $\frac{\partial_{yx} u_{\theta_j}^j}{\partial_y u^s}
= \partial_x(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})
= \partial_x(\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s})$,
\begin{equation}\label{Sect5_Lemmas_Zeta2_6}
\begin{array}{ll}
\|\frac{\partial_{yx} u_{\theta_j}^j}{\partial_y u^s}\|_{A^k}
\lem \|\frac{\partial_y (u_{\theta_j}^j -u^s)}{\partial_y u^s}\|_{A^{k+1}}
\lem C_j\e\theta_j^{\max\{k+2-\kk+\dt,0\}}, \\[13pt]

\|\frac{\partial_{yx} u_{\theta_j}^j}{\partial_y u_{\theta_j}^j}\|_{A^k}
\lem \|\frac{\partial_{yx} u_{\theta_j}^j}{\partial_y u^s}\|_{A^k}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{L^{\infty}}
+ \|\frac{\partial_{yx} u_{\theta_j}^j}{\partial_y u^s}\|_{L^{\infty}}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\dot{A}^k} \\[9pt]\hspace{1.8cm}

\lem C_j\e\theta_j^{\max\{k+2-\kk+\dt,0\}}, \\[10pt]

\|\eta^j\frac{u_{\theta_j}^j\partial_{yx} u_{\theta_j}^j}{\partial_y u_{\theta_j}^j}\|_{A^k} \lem
\|\frac{\partial_{yx} u_{\theta_j}^j}{\partial_y u_{\theta_j}^j}\|_{A^k} + \|u_{\theta_j}^j -u^s\|_{A^k}
+ \|\eta^j-\bar{\eta}^j\|_{A^k} \\[9pt]\hspace{2.93cm}
+ \|\frac{\partial_{yx} u_{\theta_j}^j}{\partial_y u_{\theta_j}^j}\|_{A^0} 
\big(\|\partial_{t,x}^k \bar{\eta}^j\|_{L^{\infty}}\|u_{\theta_j}^j\|_{L^{\infty}} 
+ \|\partial_{t,x}^k u^s\|_{L^{\infty}}\|\eta^j\|_{L^{\infty}} \big)

\\[9pt]\hspace{2.53cm}
\lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\end{equation}

\vspace{-0.2cm}
\noindent
Estimate of $(\ref{Sect5_Lemmas_Zeta2_2})_4$:
since $\frac{\partial_{yyx}u_{\theta_j}^j}{\partial_y u^s} =\partial_x(\frac{\partial_{yy}u_{\theta_j}^j}{\partial_y u^s})
=\partial_x(\frac{\partial_{yy}(u_{\theta_j}^j - u^s)}{\partial_y u^s})$,
\begin{equation}\label{Sect5_Lemmas_Zeta2_7}
\begin{array}{ll}
\|\frac{\partial_{yyx}u_{\theta_j}^j}{\partial_y u^s} \|_{A^k}
\lem \|\frac{\partial_{yy}(u_{\theta_j}^j - u^s)}{\partial_y u^s}\|_{A^{k+1}} \lem C_j\e \theta_j^{\max\{k+3-\kk+\dt,0\}}, \\[10pt]

\|\frac{\partial_{yyx}u_{\theta_j}^j}{\partial_y u_{\theta_j}^j} \|_{A^k}
\lem \|\frac{\partial_{yyx}u_{\theta_j}^j}{\partial_y u^s}\|_{A^k}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{L^{\infty}}
+ \|\frac{\partial_{yyx}u_{\theta_j}^j}{\partial_y u^s}\|_{L^{\infty}}
\|(\frac{\partial_y u_{\theta_j}^j}{\partial_y u^s})^{-1}\|_{\dot{A}^k} \\[8pt]\hspace{1.92cm}

\lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}, \\[5pt]

\|u_{\theta_j}^j\frac{\partial_{yyx}u_{\theta_j}^j}{\partial_y u_{\theta_j}^j} \|_{A^k} \lem C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\begin{array}{ll}
\lambda_k^j\leq C_j + C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}},\quad 0\leq k\leq 2k_0-2.
\end{array}
\begin{array}{ll}
\lambda_k^j
\lem \|u_{\theta_j}^j -u^s\|_{\mathcal{A}_{\ell}^{k}}
+\|\partial_x u_{\theta_j}^j\|_{\mathcal{A}_{\ell}^{k}}
+\|u^s\|_{\dot{\mathcal{C}}_{\ell}^{k}}
+\|v_{\theta_j}^j\|_{\mathcal{D}_{\ell}^{k}}
+\|\bar{\eta}^j\|_{\mathcal{C}_{\ell}^{k}}
\end{array}
\end{equation}

\begin{equation*}
\begin{array}{ll}
\hspace{1.5cm}
+\|\eta^j- \bar{\eta}^j\|_{\mathcal{A}_{\ell}^{k}}
+ \|\zeta^j\|_{\mathcal{A}_{\ell}^{k}}
+\big\|(u_{\theta_j}^j -u^s)|_{y=0}\big\|_{A^k}
+\big\|\partial_x u_{\theta_j}^j|_{y=0}\big\|_{A^k} \\[10pt]\hspace{1.5cm}

+ \sum\limits_{m=0}^k|\partial_t^m u^s|_{y=0}|_{\infty}
+\big\|(\eta^j- \bar{\eta}^j)|_{y=0}\big\|_{A^k}
+ \sum\limits_{m=0}^k\big\|\partial_{t,x}^m\bar{\eta}^j|_{y=0}\big\|_{L_{t,x}^{\infty}} \\[5pt]\hspace{1.5cm}

+ \sum\limits_{m=0}^k\big\|\partial_{t,x}^m\tilde{\zeta}_1^j|_{y=0}\big\|_{L_{t,x}^{\infty}}
+\big\|\tilde{\zeta}_2^j|_{y=0}\big\|_{A^k}
\lem C_j + C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}.
\end{array}
\begin{array}{ll}
\|w^j\|_{\mathcal{A}_{\ell}^k} + \frac{1}{\sqrt{\beta + C_{\eta}}}\big\|w^j|_{y=0}\big\|_{A^k} \leq C_j\e \theta_j^{\max\{k-\kk,3-\kk\}} \triangle\theta_j,\quad 0\leq k\leq k_0.
\end{array}
\end{equation}
\end{lemma}

\begin{proof}
By Theorem $\ref{Sect3_Main_Estimate_Thm}$, we get
\begin{equation}\label{Sect5_Lemmas_W_2}
\begin{array}{ll}
\|w^j\|_{\mathcal{A}_{\ell}^k} + \frac{1}{\sqrt{\beta + C_{\eta}}}\big\|w^j|_{y=0}\big\|_{A^k}
\leq C_1 \|\tilde{f}^j\|_{\mathcal{A}_{\ell}^k}
+ C_2\lambda_{k}^j \|\tilde{f}^j\|_{\mathcal{A}_{\ell}^3} \\[10pt]

\lem C_j\e\theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j + C_j\e\theta_j^{3-\kk}\triangle\theta_j(C_j + C_j\e\theta_j^{\max\{k+3-\kk+\dt,0\}}) \\[10pt]
\lem C_j\e\theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j+ C_j\e\theta_j^{3-\kk}\triangle\theta_j + C_j\e\theta_j^{\max\{k+6-2\kk+\dt,3-\kk\}}\triangle\theta_j \\[10pt]
\lem C_j\e\theta_j^{\max\{k-\kk,3-\kk\}}\triangle\theta_j,
\end{array}
